Function-space Parameterization of Neural Networks for Sequential Learning

Sequential learning paradigms pose challenges for gradient-based deep learning due to difficulties incorporating new data and retaining prior knowledge. While Gaussian processes elegantly tackle these problems, they struggle with scalability and handling rich inputs, such as images. To address these issues, we introduce a technique that converts neural networks from weight space to function space, through a dual parameterization. Our parameterization offers: (i) a way to scale function-space methods to large data sets via sparsification, (ii) retention of prior knowledge when access to past data is limited, and (iii) a mechanism to incorporate new data without retraining. Our experiments demonstrate that we can retain knowledge in continual learning and incorporate new data efficiently. We further show its strengths in uncertainty quantification and guiding exploration in model-based RL. Further information and code is available on the project website.

==> fig/CIFAR10.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{CIFAR-10}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.603099407957374, ymax=2.04170382919899,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:7.61904761904762,0.726906053536903)
--(axis cs:7.61904761904762,0.668490518013811)
--(axis cs:4.87619047619048,0.67782908459842)
--(axis cs:2.43809523809524,0.690181329928536)
--(axis cs:1.21904761904762,0.722641558219855)
--(axis cs:0.60952380952381,0.770848838811437)
--(axis cs:0.304761904761905,0.876308220095238)
--(axis cs:0.304761904761905,1.00234909645506)
--(axis cs:0.304761904761905,1.00234909645506)
--(axis cs:0.60952380952381,0.932388963478074)
--(axis cs:1.21904761904762,0.846525910929106)
--(axis cs:2.43809523809524,0.788047342122558)
--(axis cs:4.87619047619048,0.747377745900105)
--(axis cs:7.61904761904762,0.726906053536903)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:7.61904761904762,1.12690842653931)
--(axis cs:7.61904761904762,1.02420282203739)
--(axis cs:4.87619047619048,1.12384879083957)
--(axis cs:2.43809523809524,1.29266008710317)
--(axis cs:1.21904761904762,1.48246387110455)
--(axis cs:0.60952380952381,1.67241902781207)
--(axis cs:0.304761904761905,1.80898724680019)
--(axis cs:0.304761904761905,1.97631271914255)
--(axis cs:0.304761904761905,1.97631271914255)
--(axis cs:0.60952380952381,1.79421576459603)
--(axis cs:1.21904761904762,1.63402171954831)
--(axis cs:2.43809523809524,1.45560073641975)
--(axis cs:4.87619047619048,1.23823197077273)
--(axis cs:7.61904761904762,1.12690842653931)
--cycle;

\addplot [semithick, color0]
table {%
7.61904761904762 0.697698285775357
4.87619047619048 0.712603415249262
2.43809523809524 0.739114336025547
1.21904761904762 0.78458373457448
0.60952380952381 0.851618901144755
0.304761904761905 0.939328658275147
};
\addplot [semithick, color1]
table {%
7.61904761904762 1.07555562428835
4.87619047619048 1.18104038080615
2.43809523809524 1.37413041176146
1.21904761904762 1.55824279532643
0.60952380952381 1.73331739620405
0.304761904761905 1.89264998297137
};
\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_bnn_kron_tuned_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{\sc laplace kron}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.16819295478285,0) rectangle (axis cs:2.17084482146573,0.0754185726194087);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.4};
\addlegendentry{ID}

\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.17084482146573,0) rectangle (axis cs:2.17349668814861,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.17349668814861,0) rectangle (axis cs:2.1761485548315,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.1761485548315,0) rectangle (axis cs:2.17880042151438,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.17880042151438,0) rectangle (axis cs:2.18145228819726,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.18145228819726,0) rectangle (axis cs:2.18410415488015,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.18410415488015,0) rectangle (axis cs:2.18675602156303,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.18675602156303,0) rectangle (axis cs:2.18940788824591,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.18940788824591,0) rectangle (axis cs:2.1920597549288,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.1920597549288,0) rectangle (axis cs:2.19471162161168,0.0754185726194087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.19471162161168,0) rectangle (axis cs:2.19736348829456,0.150837145238817);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.19736348829456,0) rectangle (axis cs:2.20001535497744,0.226255717858226);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.20001535497744,0) rectangle (axis cs:2.20266722166033,0.150837145238817);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.20266722166033,0) rectangle (axis cs:2.20531908834321,0.377092863097043);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.20531908834321,0) rectangle (axis cs:2.20797095502609,0.150837145238817);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.20797095502609,0) rectangle (axis cs:2.21062282170898,0.301674290477635);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.21062282170898,0) rectangle (axis cs:2.21327468839186,0.301674290477635);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.21327468839186,0) rectangle (axis cs:2.21592655507474,0.452511435716452);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.21592655507474,0) rectangle (axis cs:2.21857842175763,0.603348580955269);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.21857842175763,0) rectangle (axis cs:2.22123028844051,0.980441444052313);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.22123028844051,0) rectangle (axis cs:2.22388215512339,0.678767153574678);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.22388215512339,0) rectangle (axis cs:2.22653402180627,1.13127858929113);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.22653402180627,0) rectangle (axis cs:2.22918588848916,1.65920859762699);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.22918588848916,0) rectangle (axis cs:2.23183775517204,1.58379002500758);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.23183775517204,0) rectangle (axis cs:2.23448962185492,2.11172003334344);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.23448962185492,0) rectangle (axis cs:2.23714148853781,2.6396500416793);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.23714148853781,0) rectangle (axis cs:2.23979335522069,3.24299862263512);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.23979335522069,0) rectangle (axis cs:2.24244522190357,3.84634720358984);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.24244522190357,0) rectangle (axis cs:2.24509708858645,5.95806723693328);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.24509708858645,0) rectangle (axis cs:2.24774895526934,6.18432295479151);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.24774895526934,0) rectangle (axis cs:2.25040082195222,7.91895012503791);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.25040082195222,0) rectangle (axis cs:2.2530526886351,7.69269440717968);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.2530526886351,0) rectangle (axis cs:2.25570455531799,14.1786916524488);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.25570455531799,0) rectangle (axis cs:2.25835642200087,13.8015987893518);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.25835642200087,0) rectangle (axis cs:2.26100828868375,14.3295287976876);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.26100828868375,0) rectangle (axis cs:2.26366015536664,18.7038060096133);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.26366015536664,0) rectangle (axis cs:2.26631202204952,20.2875960346209);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.26631202204952,0) rectangle (axis cs:2.2689638887324,22.4747346405838);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.2689638887324,0) rectangle (axis cs:2.27161575541528,26.6227561346513);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.27161575541528,0) rectangle (axis cs:2.27426762209817,26.8490118525095);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.27426762209817,0) rectangle (axis cs:2.27691948878105,28.8098947406141);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.27691948878105,0) rectangle (axis cs:2.27957135546393,31.8266376453904);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.27957135546393,0) rectangle (axis cs:2.28222322214682,27.678616151323);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.28222322214682,0) rectangle (axis cs:2.2848750888297,27.6031975787036);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.2848750888297,0) rectangle (axis cs:2.28752695551258,20.8155260429568);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.28752695551258,0) rectangle (axis cs:2.29017882219547,17.5725274203222);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.29017882219547,0) rectangle (axis cs:2.29283068887835,9.87983301314253);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.29283068887835,0) rectangle (axis cs:2.29548255556123,4.3742772119257);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.29548255556123,0) rectangle (axis cs:2.29813442224411,1.96088288810463);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.29813442224411,0) rectangle (axis cs:2.300786288927,0.452511435716452);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.08021003934769,0) rectangle (axis cs:2.08457522966051,0.00880013392777702);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{OOD}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.08457522966051,0) rectangle (axis cs:2.08894041997333,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.08894041997333,0) rectangle (axis cs:2.09330561028616,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.09330561028616,0) rectangle (axis cs:2.09767080059898,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.09767080059898,0) rectangle (axis cs:2.1020359909118,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1020359909118,0) rectangle (axis cs:2.10640118122463,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.10640118122463,0) rectangle (axis cs:2.11076637153745,0.00880013392777702);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11076637153745,0) rectangle (axis cs:2.11513156185027,0.0352005357111081);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11513156185027,0) rectangle (axis cs:2.1194967521631,0.0264004017833311);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1194967521631,0) rectangle (axis cs:2.12386194247592,0.0352005357111081);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12386194247592,0) rectangle (axis cs:2.12822713278874,0.0264004017833284);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12822713278874,0) rectangle (axis cs:2.13259232310157,0.0880013392777702);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.13259232310157,0) rectangle (axis cs:2.13695751341439,0.114401741061101);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.13695751341439,0) rectangle (axis cs:2.14132270372721,0.0880013392777702);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14132270372721,0) rectangle (axis cs:2.14568789404004,0.0792012053499932);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14568789404004,0) rectangle (axis cs:2.15005308435286,0.0880013392777702);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15005308435286,0) rectangle (axis cs:2.15441827466568,0.17600267855554);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15441827466568,0) rectangle (axis cs:2.15878346497851,0.246403749977731);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15878346497851,0) rectangle (axis cs:2.16314865529133,0.220003348194425);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16314865529133,0) rectangle (axis cs:2.16751384560415,0.228803482122202);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16751384560415,0) rectangle (axis cs:2.17187903591698,0.378405758894412);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.17187903591698,0) rectangle (axis cs:2.1762442262298,0.528008035666621);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1762442262298,0) rectangle (axis cs:2.18060941654262,0.580808839233283);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18060941654262,0) rectangle (axis cs:2.18497460685544,0.800812187427709);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18497460685545,0) rectangle (axis cs:2.18933979716827,1.02961566954981);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18933979716827,0) rectangle (axis cs:2.19370498748109,1.19681821417767);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.19370498748109,0) rectangle (axis cs:2.19807017779392,1.44322196415543);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.19807017779392,0) rectangle (axis cs:2.20243536810674,1.78642718733873);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20243536810674,0) rectangle (axis cs:2.20680055841956,2.31443522300536);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20680055841956,0) rectangle (axis cs:2.21116574873238,2.89524406223864);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21116574873238,0) rectangle (axis cs:2.21553093904521,3.68725611573857);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21553093904521,0) rectangle (axis cs:2.21989612935803,4.53206897280516);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21989612935803,0) rectangle (axis cs:2.22426131967085,5.79928825840446);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.22426131967085,0) rectangle (axis cs:2.22862650998368,6.76730299046053);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.22862650998368,0) rectangle (axis cs:2.2329917002965,8.9233358027659);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2329917002965,0) rectangle (axis cs:2.23735689060932,10.4369588383435);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.23735689060932,0) rectangle (axis cs:2.24172208092215,12.4257891060211);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24172208092215,0) rectangle (axis cs:2.24608727123497,14.1770157576488);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24608727123497,0) rectangle (axis cs:2.2504524615478,16.6410532574246);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.25045246154779,0) rectangle (axis cs:2.25481765186062,17.2746629002263);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.25481765186062,0) rectangle (axis cs:2.25918284217344,19.6682993285816);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.25918284217344,0) rectangle (axis cs:2.26354803248626,19.140291292915);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.26354803248626,0) rectangle (axis cs:2.26791322279909,19.6330987928705);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.26791322279909,0) rectangle (axis cs:2.27227841311191,17.8466716055318);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.27227841311191,0) rectangle (axis cs:2.27664360342473,14.5994221861821);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.27664360342473,0) rectangle (axis cs:2.28100879373756,10.9561667400824);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.28100879373756,0) rectangle (axis cs:2.28537398405038,6.93450553508759);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.28537398405038,0) rectangle (axis cs:2.2897391743632,3.75765718716079);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2897391743632,0) rectangle (axis cs:2.29410436467603,1.25841915167211);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.29410436467603,0) rectangle (axis cs:2.29846955498885,0.202403080338871);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.35 \pm 0.06$};
\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_glm_kron_tuned_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc laplace glm kron}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.000893148586420298,0) rectangle (axis cs:0.0429380585878576,1.64585915388175);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0429380585878576,0) rectangle (axis cs:0.0849829685892949,1.15115004404446);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0849829685892949,0) rectangle (axis cs:0.127027878590732,0.837200032032336);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.127027878590732,0) rectangle (axis cs:0.16907278859217,0.594602295477511);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.16907278859217,0) rectangle (axis cs:0.211117698593607,0.670711389298633);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.211117698593607,0) rectangle (axis cs:0.253162608595044,0.604115932205152);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.253162608595044,0) rectangle (axis cs:0.295207518596481,0.513736383292569);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.295207518596481,0) rectangle (axis cs:0.337252428597919,0.437627289471449);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.337252428597919,0) rectangle (axis cs:0.379297338599356,0.48519547310965);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.379297338599356,0) rectangle (axis cs:0.421342248600793,0.499465928201109);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.421342248600793,0) rectangle (axis cs:0.463387158602231,0.48995229147347);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.463387158602231,0) rectangle (axis cs:0.505432068603668,0.423356834379988);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.505432068603668,0) rectangle (axis cs:0.547476978605105,0.475681836382009);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.547476978605105,0) rectangle (axis cs:0.589521888606543,0.447140926199088);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.589521888606543,0) rectangle (axis cs:0.63156679860798,0.466168199654369);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.63156679860798,0) rectangle (axis cs:0.673611708609417,0.50897956492875);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.673611708609417,0) rectangle (axis cs:0.715656618610855,0.618386387296612);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.715656618610855,0) rectangle (axis cs:0.757701528612292,0.627900024024252);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.757701528612292,0) rectangle (axis cs:0.799746438613729,0.518493201656389);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.799746438613729,0) rectangle (axis cs:0.841791348615166,0.570818203658411);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.841791348615166,0) rectangle (axis cs:0.883836258616604,0.556547748566951);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.883836258616604,0) rectangle (axis cs:0.925881168618041,0.575575022022231);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.925881168618041,0) rectangle (axis cs:0.967926078619478,0.599359113841332);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.967926078619478,0) rectangle (axis cs:1.00997098862092,0.51849320165639);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.00997098862092,0) rectangle (axis cs:1.05201589862235,0.48519547310965);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.05201589862235,0) rectangle (axis cs:1.09406080862379,0.618386387296612);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.09406080862379,0) rectangle (axis cs:1.13610571862523,0.585088658749868);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.13610571862523,0) rectangle (axis cs:1.17815062862666,0.53276365674785);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.17815062862666,0) rectangle (axis cs:1.2201955386281,0.613629568932792);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.2201955386281,0) rectangle (axis cs:1.26224044862954,0.49470910983729);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.26224044862954,0) rectangle (axis cs:1.30428535863098,0.623143205660432);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.30428535863098,0) rectangle (axis cs:1.34633026863241,0.542277293475491);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.34633026863241,0) rectangle (axis cs:1.38837517863385,0.52325002002021);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.38837517863385,0) rectangle (axis cs:1.43042008863529,0.556547748566951);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.43042008863529,0) rectangle (axis cs:1.47246499863673,0.432870471107628);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.47246499863673,0) rectangle (axis cs:1.51450990863816,0.49470910983729);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.51450990863816,0) rectangle (axis cs:1.5565548186396,0.356761377286507);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.5565548186396,0) rectangle (axis cs:1.59859972864104,0.456654562926727);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.59859972864104,0) rectangle (axis cs:1.64064463864248,0.342490922195047);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.64064463864248,0) rectangle (axis cs:1.68268954864391,0.256868191646285);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.68268954864391,0) rectangle (axis cs:1.72473445864535,0.171245461097523);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.72473445864535,0) rectangle (axis cs:1.76677936864679,0.214056826371904);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.76677936864679,0) rectangle (axis cs:1.80882427864822,0.161731824369883);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.80882427864822,0) rectangle (axis cs:1.85086918864966,0.128434095823143);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.85086918864966,0) rectangle (axis cs:1.8929140986511,0.147461369278423);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.8929140986511,0) rectangle (axis cs:1.93495900865254,0.0856227305487617);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.93495900865254,0) rectangle (axis cs:1.97700391865397,0.052325002002021);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.97700391865397,0) rectangle (axis cs:2.01904882865541,0.0237840918191006);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.01904882865541,0) rectangle (axis cs:2.06109373865685,0.0380545469105606);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.06109373865685,0) rectangle (axis cs:2.10313864865829,0.00951363672764024);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0664572731295968,0) rectangle (axis cs:0.108076583265962,0.00184598251375216);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.108076583265962,0) rectangle (axis cs:0.149695893402328,0.00276897377062824);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.149695893402328,0) rectangle (axis cs:0.191315203538693,0.0101529038256369);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.191315203538693,0) rectangle (axis cs:0.232934513675058,0.0138448688531412);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.232934513675058,0) rectangle (axis cs:0.274553823811424,0.0156908513668934);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.274553823811424,0) rectangle (axis cs:0.316173133947789,0.0166138426237694);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.316173133947789,0) rectangle (axis cs:0.357792444084155,0.0147678601100173);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.357792444084155,0) rectangle (axis cs:0.39941175422052,0.0313817027337867);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.39941175422052,0) rectangle (axis cs:0.441031064356886,0.0276897377062824);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.441031064356886,0) rectangle (axis cs:0.482650374493251,0.0286127289631585);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.482650374493251,0) rectangle (axis cs:0.524269684629616,0.0415346065594236);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.524269684629616,0) rectangle (axis cs:0.565888994765982,0.0341506765044149);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.565888994765982,0) rectangle (axis cs:0.607508304902347,0.0286127289631585);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.607508304902347,0) rectangle (axis cs:0.649127615038713,0.0489185366144323);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.649127615038713,0) rectangle (axis cs:0.690746925175078,0.0479955453575561);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.690746925175078,0) rectangle (axis cs:0.732366235311444,0.0710703267794581);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.732366235311444,0) rectangle (axis cs:0.773985545447809,0.0922991256876079);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.773985545447809,0) rectangle (axis cs:0.815604855584175,0.111681942082006);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.815604855584174,0) rectangle (axis cs:0.85722416572054,0.133833732247032);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.85722416572054,0) rectangle (axis cs:0.898843475856905,0.178137312577083);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.898843475856905,0) rectangle (axis cs:0.940462785993271,0.18829021640272);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.940462785993271,0) rectangle (axis cs:0.982082096129636,0.267667464494063);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.982082096129636,0) rectangle (axis cs:1.023701406266,0.263975499466559);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.023701406266,0) rectangle (axis cs:1.06532071640237,0.331353861218513);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.06532071640237,0) rectangle (axis cs:1.10694002653873,0.395040257942963);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.10694002653873,0) rectangle (axis cs:1.1485593366751,0.421807004392367);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.1485593366751,0) rectangle (axis cs:1.19017864681146,0.532565955217499);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.19017864681146,0) rectangle (axis cs:1.23179795694783,0.597175343198825);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.23179795694783,0) rectangle (axis cs:1.27341726708419,0.717164206592712);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.27341726708419,0) rectangle (axis cs:1.31503657722056,0.819616236105961);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.31503657722056,0) rectangle (axis cs:1.35665588735692,0.888840580371662);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.35665588735692,0) rectangle (axis cs:1.39827519749329,1.04667208529748);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.39827519749329,0) rectangle (axis cs:1.43989450762966,1.11220446453568);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.43989450762966,0) rectangle (axis cs:1.48151381776602,1.19896564268202);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.48151381776602,0) rectangle (axis cs:1.52313312790239,1.25896007437898);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.52313312790239,0) rectangle (axis cs:1.56475243803875,1.28111186454399);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.56475243803875,0) rectangle (axis cs:1.60637174817512,1.2617290481496);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.60637174817512,0) rectangle (axis cs:1.64799105831148,1.30603262847966);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.64799105831148,0) rectangle (axis cs:1.68961036844785,1.32080048858967);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.68961036844785,0) rectangle (axis cs:1.73122967858421,1.32726142738781);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.73122967858421,0) rectangle (axis cs:1.77284898872058,1.29864869842464);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.77284898872058,0) rectangle (axis cs:1.81446829885694,1.39187081536913);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.81446829885694,0) rectangle (axis cs:1.85608760899331,1.31526254104842);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.85608760899331,0) rectangle (axis cs:1.89770691912968,1.13989420224195);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.89770691912968,0) rectangle (axis cs:1.93932622926604,0.798387437197811);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.93932622926604,0) rectangle (axis cs:1.98094553940241,0.408885126796102);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.98094553940241,0) rectangle (axis cs:2.02256484953877,0.131064758476404);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.02256484953877,0) rectangle (axis cs:2.06418415967514,0.0424575978162993);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.06418415967514,0) rectangle (axis cs:2.1058034698115,0.00830692131188474);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1058034698115,0) rectangle (axis cs:2.14742277994787,0.00369196502750433);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.82 \pm 0.03$};
\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_gp_subset_bo_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc gp subset}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.279279744547008,0) rectangle (axis cs:0.318087349672079,0.00515362902079191);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.318087349672079,0) rectangle (axis cs:0.35689495479715,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.35689495479715,0) rectangle (axis cs:0.395702559922222,0.0103072580415838);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.395702559922222,0) rectangle (axis cs:0.434510165047293,0.0206145160831676);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.434510165047293,0) rectangle (axis cs:0.473317770172364,0.0412290321663353);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.473317770172364,0) rectangle (axis cs:0.512125375297435,0.0103072580415838);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.512125375297436,0) rectangle (axis cs:0.550932980422507,0.0566899192287109);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.550932980422507,0) rectangle (axis cs:0.589740585547578,0.0463826611871272);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.589740585547578,0) rectangle (axis cs:0.628548190672649,0.0773044353118783);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.628548190672649,0) rectangle (axis cs:0.667355795797721,0.149455241602966);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.667355795797721,0) rectangle (axis cs:0.706163400922792,0.118533467478214);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.706163400922792,0) rectangle (axis cs:0.744971006047863,0.159762499644548);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.744971006047863,0) rectangle (axis cs:0.783778611172934,0.195837902790093);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.783778611172934,0) rectangle (axis cs:0.822586216298006,0.190684273769301);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.822586216298006,0) rectangle (axis cs:0.861393821423077,0.283449596143554);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.861393821423077,0) rectangle (axis cs:0.900201426548148,0.319524999289099);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.900201426548148,0) rectangle (axis cs:0.93900903167322,0.386522176559391);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.93900903167322,0) rectangle (axis cs:0.977816636798291,0.371061289497018);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.977816636798291,0) rectangle (axis cs:1.01662424192336,0.474133869912856);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.01662424192336,0) rectangle (axis cs:1.05543184704843,0.401983063621767);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.05543184704843,0) rectangle (axis cs:1.0942394521735,0.541131047183151);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0942394521735,0) rectangle (axis cs:1.13304705729858,0.427751208725729);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.13304705729858,0) rectangle (axis cs:1.17185466242365,0.515362902079189);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.17185466242365,0) rectangle (axis cs:1.21066226754872,0.644203627598989);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.21066226754872,0) rectangle (axis cs:1.24946987267379,0.592667337391067);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.24946987267379,0) rectangle (axis cs:1.28827747779886,0.721508062910868);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.28827747779886,0) rectangle (axis cs:1.32708508292393,0.72666169193166);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.32708508292393,0) rectangle (axis cs:1.365892688049,0.865809675493042);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.365892688049,0) rectangle (axis cs:1.40470029317408,0.907038707659372);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.40470029317407,0) rectangle (axis cs:1.44350789829915,0.901885078638585);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.44350789829915,0) rectangle (axis cs:1.48231550342422,0.979189513950458);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.48231550342422,0) rectangle (axis cs:1.52112310854929,0.974035884929672);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.52112310854929,0) rectangle (axis cs:1.55993071367436,1.11318386849105);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.55993071367436,0) rectangle (axis cs:1.59873831879943,0.870963304513829);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.59873831879943,0) rectangle (axis cs:1.6375459239245,1.11318386849105);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.6375459239245,0) rectangle (axis cs:1.67635352904957,1.09256935240788);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.67635352904957,0) rectangle (axis cs:1.71516113417465,0.979189513950464);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.71516113417465,0) rectangle (axis cs:1.75396873929972,1.16472015869897);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.75396873929972,0) rectangle (axis cs:1.79277634442479,1.0822620943663);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.79277634442479,0) rectangle (axis cs:1.83158394954986,0.979189513950464);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.83158394954986,0) rectangle (axis cs:1.87039155467493,0.907038707659377);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.87039155467493,0) rectangle (axis cs:1.9091991598,0.773044353118783);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.9091991598,0) rectangle (axis cs:1.94800676492507,0.742122578994036);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.94800676492507,0) rectangle (axis cs:1.98681437005014,0.680279030744533);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.98681437005014,0) rectangle (axis cs:2.02562197517522,0.706047175848488);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.02562197517522,0) rectangle (axis cs:2.06442958030029,0.587513708370278);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.06442958030029,0) rectangle (axis cs:2.10323718542536,0.448365724808892);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.10323718542536,0) rectangle (axis cs:2.14204479055043,0.257681451039596);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.14204479055043,0) rectangle (axis cs:2.1808523956755,0.103072580415838);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.1808523956755,0) rectangle (axis cs:2.21966000080057,0.0515362902079192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.586082141420546,0) rectangle (axis cs:0.62007644895799,0.00452008140842603);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.62007644895799,0) rectangle (axis cs:0.654070756495434,0.00226004070421302);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.654070756495434,0) rectangle (axis cs:0.688065064032878,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.688065064032878,0) rectangle (axis cs:0.722059371570322,0.00113002035210651);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.722059371570322,0) rectangle (axis cs:0.756053679107766,0.00452008140842603);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.756053679107766,0) rectangle (axis cs:0.790047986645209,0.00113002035210651);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.790047986645209,0) rectangle (axis cs:0.824042294182653,0.00565010176053254);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.824042294182654,0) rectangle (axis cs:0.858036601720097,0.00565010176053254);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.858036601720097,0) rectangle (axis cs:0.892030909257541,0.00791014246474555);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.892030909257541,0) rectangle (axis cs:0.926025216794985,0.0101701831689586);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.926025216794985,0) rectangle (axis cs:0.960019524332429,0.0135602442252781);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.960019524332429,0) rectangle (axis cs:0.994013831869873,0.0192103459858106);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.994013831869873,0) rectangle (axis cs:1.02800813940732,0.0169503052815976);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.02800813940732,0) rectangle (axis cs:1.06200244694476,0.0271204884505563);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.06200244694476,0) rectangle (axis cs:1.0959967544822,0.0339006105631951);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.0959967544822,0) rectangle (axis cs:1.12999106201965,0.0429407733800474);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.12999106201965,0) rectangle (axis cs:1.16398536955709,0.0497208954926865);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.16398536955709,0) rectangle (axis cs:1.19797967709454,0.0621511193658577);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.19797967709454,0) rectangle (axis cs:1.23197398463198,0.0632811397179646);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.23197398463198,0) rectangle (axis cs:1.26596829216942,0.0779714042953488);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.26596829216942,0) rectangle (axis cs:1.29996259970687,0.0960517299290534);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.29996259970687,0) rectangle (axis cs:1.33395690724431,0.140122523661207);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.33395690724431,0) rectangle (axis cs:1.36795121478176,0.170633073168083);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.36795121478176,0) rectangle (axis cs:1.4019455223192,0.207923744787597);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.4019455223192,0) rectangle (axis cs:1.43593982985664,0.275724965913987);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.43593982985664,0) rectangle (axis cs:1.46993413739409,0.283635108378734);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.46993413739409,0) rectangle (axis cs:1.50392844493153,0.38533694006832);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.50392844493153,0) rectangle (axis cs:1.53792275246898,0.396637143589385);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.53792275246898,0) rectangle (axis cs:1.57191706000642,0.611341010489619);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.57191706000642,0) rectangle (axis cs:1.60591136754386,0.640721539644392);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.60591136754386,0) rectangle (axis cs:1.63990567508131,0.849775304784091);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.63990567508131,0) rectangle (axis cs:1.67389998261875,0.967297421403174);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.67389998261875,0) rectangle (axis cs:1.70789429015619,1.17409114583867);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.70789429015619,0) rectangle (axis cs:1.74188859769364,1.30517350668301);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.74188859769364,0) rectangle (axis cs:1.77588290523108,1.41704552154157);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.77588290523108,0) rectangle (axis cs:1.80987721276853,1.52552747534378);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.80987721276853,0) rectangle (axis cs:1.84387152030597,1.76057170858194);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.84387152030597,0) rectangle (axis cs:1.87786582784341,1.86905366238417);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.87786582784341,0) rectangle (axis cs:1.91186013538086,2.06567720365069);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.91186013538086,0) rectangle (axis cs:1.9458544429183,2.26569080597355);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.9458544429183,0) rectangle (axis cs:1.97984875045575,2.3775628208321);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.97984875045575,0) rectangle (axis cs:2.01384305799319,2.21370986977664);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.01384305799319,0) rectangle (axis cs:2.04783736553063,1.9956159418201);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.04783736553063,0) rectangle (axis cs:2.08183167306808,1.59558873717439);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.08183167306808,0) rectangle (axis cs:2.11582598060552,1.11646010788123);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11582598060552,0) rectangle (axis cs:2.14982028814297,0.716432903235519);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14982028814297,0) rectangle (axis cs:2.18381459568041,0.352566349857232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18381459568041,0) rectangle (axis cs:2.21780890321785,0.154812788238592);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21780890321785,0) rectangle (axis cs:2.2518032107553,0.0339006105631953);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2518032107553,0) rectangle (axis cs:2.28579751829274,0.00226004070421302);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.75 \pm 0.01$};
\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_map_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc nn map}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.000521433610701599,0) rectangle (axis cs:0.0407473787616246,3.68916129734729);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0407473787616246,0) rectangle (axis cs:0.0809733239125475,1.80977724020811);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0809733239125475,0) rectangle (axis cs:0.12119926906347,1.26286653574961);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.12119926906347,0) rectangle (axis cs:0.161425214214393,1.0043269300056);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.161425214214393,0) rectangle (axis cs:0.201651159365316,0.850197549658203);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.201651159365316,0) rectangle (axis cs:0.241877104516239,0.66126476084527);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.241877104516239,0) rectangle (axis cs:0.282103049667162,0.636405183369883);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.282103049667162,0) rectangle (axis cs:0.322328994818085,0.541938788963416);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.322328994818085,0) rectangle (axis cs:0.362554939969008,0.626461352379729);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.362554939969008,0) rectangle (axis cs:0.402780885119931,0.477303887527412);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.402780885119931,0) rectangle (axis cs:0.443006830270854,0.442500479061872);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.443006830270854,0) rectangle (axis cs:0.483232775421777,0.442500479061872);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.483232775421777,0) rectangle (axis cs:0.5234587205727,0.581714112924035);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.5234587205727,0) rectangle (axis cs:0.563684665723623,0.531994957973262);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.563684665723623,0) rectangle (axis cs:0.603910610874546,0.512107295992952);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.603910610874546,0) rectangle (axis cs:0.644136556025469,0.551882619953571);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.644136556025469,0) rectangle (axis cs:0.684362501176392,0.44747239455695);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.684362501176392,0) rectangle (axis cs:0.724588446327315,0.541938788963415);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.724588446327315,0) rectangle (axis cs:0.764814391478238,0.48227580302249);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.764814391478238,0) rectangle (axis cs:0.805040336629161,0.556854535448647);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.805040336629161,0) rectangle (axis cs:0.845266281780084,0.556854535448648);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.845266281780084,0) rectangle (axis cs:0.885492226931007,0.412668986091409);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.885492226931007,0) rectangle (axis cs:0.92571817208193,0.452444310052026);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.92571817208193,0) rectangle (axis cs:0.965944117232853,0.462388141042181);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.965944117232853,0) rectangle (axis cs:1.00617006238378,0.566798366438803);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.00617006238378,0) rectangle (axis cs:1.0463960075347,0.422612817081562);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0463960075347,0) rectangle (axis cs:1.08662195268562,0.472331972032335);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.08662195268562,0) rectangle (axis cs:1.12684789783654,0.447472394556951);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.12684789783654,0) rectangle (axis cs:1.16707384298747,0.412668986091408);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.16707384298747,0) rectangle (axis cs:1.20729978813839,0.412668986091408);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.20729978813839,0) rectangle (axis cs:1.24752573328931,0.407697070596333);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.24752573328931,0) rectangle (axis cs:1.28775167844024,0.37289366213079);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.28775167844024,0) rectangle (axis cs:1.32797762359116,0.377865577625868);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.32797762359116,0) rectangle (axis cs:1.36820356874208,0.318202591684943);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.36820356874208,0) rectangle (axis cs:1.40842951389301,0.348034084655404);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.40842951389301,0) rectangle (axis cs:1.44865545904393,0.238651943763706);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.44865545904393,0) rectangle (axis cs:1.48888140419485,0.253567690248939);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.48888140419485,0) rectangle (axis cs:1.52910734934577,0.24859577475386);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.52910734934577,0) rectangle (axis cs:1.5693332944967,0.169045126832625);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.5693332944967,0) rectangle (axis cs:1.60955923964762,0.178988957822779);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.60955923964762,0) rectangle (axis cs:1.64978518479854,0.17898895782278);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.64978518479854,0) rectangle (axis cs:1.69001112994947,0.0596629859409265);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.69001112994947,0) rectangle (axis cs:1.73023707510039,0.104410225396621);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.73023707510039,0) rectangle (axis cs:1.77046302025131,0.0894944789113902);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.77046302025131,0) rectangle (axis cs:1.81068896540224,0.0944663944064669);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.81068896540223,0) rectangle (axis cs:1.85091491055316,0.0745787324261581);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.85091491055316,0) rectangle (axis cs:1.89114085570408,0.0348034084655406);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.89114085570408,0) rectangle (axis cs:1.931366800855,0.0198876619803088);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.931366800855,0) rectangle (axis cs:1.97159274600593,0.00994383099015441);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.97159274600593,0) rectangle (axis cs:2.01181869115685,0.00994383099015446);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.041504264973939,0) rectangle (axis cs:0.0826334959701062,0.0112078709305289);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0826334959701062,0) rectangle (axis cs:0.123762726966273,0.0205477633726364);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.123762726966273,0) rectangle (axis cs:0.16489195796244,0.0345576020357976);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.16489195796244,0) rectangle (axis cs:0.206021188958608,0.0392275482568513);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.206021188958608,0) rectangle (axis cs:0.247150419954775,0.043897494477905);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.247150419954775,0) rectangle (axis cs:0.288279650950942,0.0429635052336943);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.288279650950942,0) rectangle (axis cs:0.329408881947109,0.0336236127915868);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.329408881947109,0) rectangle (axis cs:0.370538112943276,0.0541713761642232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.370538112943276,0) rectangle (axis cs:0.411667343939443,0.0382935590126405);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.411667343939443,0) rectangle (axis cs:0.452796574935611,0.043897494477905);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.452796574935611,0) rectangle (axis cs:0.493925805931778,0.0635112686063306);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.493925805931778,0) rectangle (axis cs:0.535055036927945,0.0663132363389629);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.535055036927945,0) rectangle (axis cs:0.576184267924112,0.0896629674442315);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.576184267924112,0) rectangle (axis cs:0.617313498920279,0.0990028598863389);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.617313498920279,0) rectangle (axis cs:0.658442729916446,0.0999368491305496);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.658442729916446,0) rectangle (axis cs:0.699571960912614,0.176523967155831);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.699571960912613,0) rectangle (axis cs:0.740701191908781,0.183061891865306);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.740701191908781,0) rectangle (axis cs:0.781830422904948,0.21388353692426);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.781830422904948,0) rectangle (axis cs:0.822959653901115,0.268988902332694);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.822959653901115,0) rectangle (axis cs:0.864088884897282,0.303546504368492);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.864088884897282,0) rectangle (axis cs:0.905218115893449,0.360519848265347);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.905218115893449,0) rectangle (axis cs:0.946347346889617,0.422163138383256);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.946347346889616,0) rectangle (axis cs:0.987476577885784,0.455786751174843);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.987476577885784,0) rectangle (axis cs:1.02860580888195,0.481004460768535);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.02860580888195,0) rectangle (axis cs:1.06973503987812,0.538911793909598);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.06973503987812,0) rectangle (axis cs:1.11086427087429,0.565997481991713);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.11086427087429,0) rectangle (axis cs:1.15199350187045,0.664066352633837);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.15199350187045,0) rectangle (axis cs:1.19312273286662,0.723841664263329);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.19312273286662,0) rectangle (axis cs:1.23425196386279,0.820976545661242);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.23425196386279,0) rectangle (axis cs:1.27538119485895,0.907837545372846);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.27538119485895,0) rectangle (axis cs:1.31651042585512,0.962942910781275);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.31651042585512,0) rectangle (axis cs:1.35763965685129,1.01151035148024);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.35763965685129,0) rectangle (axis cs:1.39876888784746,1.112381189855);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.39876888784746,0) rectangle (axis cs:1.43989811884362,1.15441070584448);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.43989811884362,0) rectangle (axis cs:1.48102734983979,1.17869442619396);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.48102734983979,0) rectangle (axis cs:1.52215658083596,1.14600480264658);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.52215658083596,0) rectangle (axis cs:1.56328581183212,1.17122251224028);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.56328581183212,0) rectangle (axis cs:1.60441504282829,1.09743736194762);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.60441504282829,0) rectangle (axis cs:1.64554427382446,1.09370140497078);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.64554427382446,0) rectangle (axis cs:1.68667350482063,1.01991625467813);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.68667350482063,0) rectangle (axis cs:1.72780273581679,1.04513396427183);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.72780273581679,0) rectangle (axis cs:1.76893196681296,1.0003024805497);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.76893196681296,0) rectangle (axis cs:1.81006119780913,1.04793593200446);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.81006119780913,0) rectangle (axis cs:1.85119042880529,0.896629674442312);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.85119042880529,0) rectangle (axis cs:1.89231965980146,0.773343094206498);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.89231965980146,0) rectangle (axis cs:1.93344889079763,0.454852761930631);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.93344889079763,0) rectangle (axis cs:1.9745781217938,0.201741676749521);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.9745781217938,0) rectangle (axis cs:2.01570735278996,0.0653792470947523);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.01570735278996,0) rectangle (axis cs:2.05683658378613,0.00933989244210742);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.05683658378613,0) rectangle (axis cs:2.0979658147823,0.00280196773263223);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.85 \pm 0.02$};
\end{axis}

\end{tikzpicture}


==> fig/CIFAR10_sfr_bo_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc sfr} (Ours)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0154345956779954,0) rectangle (axis cs:0.0572317435651014,0.0287100929288572);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0572317435651014,0) rectangle (axis cs:0.0990288914522074,0.143550464644286);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0990288914522074,0) rectangle (axis cs:0.140826039339313,0.311026006729286);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.140826039339313,0) rectangle (axis cs:0.182623187226419,0.516781672719429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.182623187226419,0) rectangle (axis cs:0.224420335113525,0.602911951506001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.224420335113525,0) rectangle (axis cs:0.266217483000632,0.665117152851858);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.266217483000631,0) rectangle (axis cs:0.308014630887737,0.760817462614716);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.308014630887738,0) rectangle (axis cs:0.349811778774844,0.655547121875572);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.349811778774843,0) rectangle (axis cs:0.39160892666195,0.751247431638429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.39160892666195,0) rectangle (axis cs:0.433406074549055,0.794312571031716);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.433406074549056,0) rectangle (axis cs:0.475203222436162,0.794312571031715);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.475203222436162,0) rectangle (axis cs:0.517000370323268,0.832592694936857);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.517000370323268,0) rectangle (axis cs:0.558797518210374,0.741677400662144);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.558797518210374,0) rectangle (axis cs:0.60059466609748,0.75124743163843);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.60059466609748,0) rectangle (axis cs:0.642391813984586,0.727322354197714);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.642391813984586,0) rectangle (axis cs:0.684188961871692,0.712967307733287);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.684188961871692,0) rectangle (axis cs:0.725986109758798,0.669902168340001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.725986109758798,0) rectangle (axis cs:0.767783257645904,0.799097586519857);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.767783257645904,0) rectangle (axis cs:0.80958040553301,0.68425721480443);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.80958040553301,0) rectangle (axis cs:0.851377553420116,0.708182292245144);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.851377553420116,0) rectangle (axis cs:0.893174701307222,0.732107369685857);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.893174701307222,0) rectangle (axis cs:0.934971849194328,0.75124743163843);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.934971849194328,0) rectangle (axis cs:0.976768997081434,0.693827245780716);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.976768997081434,0) rectangle (axis cs:1.01856614496854,0.674687183828144);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.01856614496854,0) rectangle (axis cs:1.06036329285565,0.555061796624573);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.06036329285565,0) rectangle (axis cs:1.10216044074275,0.626837028946716);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.10216044074275,0) rectangle (axis cs:1.14395758862986,0.68425721480443);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.14395758862986,0) rectangle (axis cs:1.18575473651696,0.602911951506001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.18575473651696,0) rectangle (axis cs:1.22755188440407,0.669902168339998);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.22755188440407,0) rectangle (axis cs:1.26934903229118,0.645977090899287);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.26934903229118,0) rectangle (axis cs:1.31114618017828,0.502426626255001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.31114618017828,0) rectangle (axis cs:1.35294332806539,0.449791455885429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.35294332806539,0) rectangle (axis cs:1.39474047595249,0.392371270027715);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.39474047595249,0) rectangle (axis cs:1.4365376238396,0.421081362956572);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.4365376238396,0) rectangle (axis cs:1.47833477172671,0.378016223563286);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.47833477172671,0) rectangle (axis cs:1.52013191961381,0.325381053193713);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.52013191961381,0) rectangle (axis cs:1.56192906750092,0.397156285515858);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.56192906750092,0) rectangle (axis cs:1.60372621538802,0.339736099658144);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.60372621538802,0) rectangle (axis cs:1.64552336327513,0.315811022217429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.64552336327513,0) rectangle (axis cs:1.68732051116224,0.234465758919);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.68732051116224,0) rectangle (axis cs:1.72911765904934,0.186615604037572);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.72911765904934,0) rectangle (axis cs:1.77091480693645,0.205755665990142);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.77091480693645,0) rectangle (axis cs:1.81271195482355,0.148335480132429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.81271195482355,0) rectangle (axis cs:1.85450910271066,0.114840371715429);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.85450910271066,0) rectangle (axis cs:1.89630625059777,0.071775232322143);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.89630625059777,0) rectangle (axis cs:1.93810339848487,0.0526351703695715);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.93810339848487,0) rectangle (axis cs:1.97990054637198,0.0334951084170001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.97990054637198,0) rectangle (axis cs:2.02169769425908,0.0239250774407142);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.02169769425908,0) rectangle (axis cs:2.06349484214619,0.0334951084170001);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.06349484214619,0) rectangle (axis cs:2.1052919900333,0.00957003097628573);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.148413371096027,0) rectangle (axis cs:0.188760025064549,0.00190421041621192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.188760025064549,0) rectangle (axis cs:0.229106679033072,0.00190421041621192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.229106679033072,0) rectangle (axis cs:0.269453333001594,0.00190421041621192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.269453333001594,0) rectangle (axis cs:0.309799986970117,0.000952105208105962);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.309799986970117,0) rectangle (axis cs:0.350146640938639,0.00761684166484767);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.350146640938639,0) rectangle (axis cs:0.390493294907162,0.0190421041621192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.390493294907162,0) rectangle (axis cs:0.430839948875684,0.0142815781215894);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.430839948875684,0) rectangle (axis cs:0.471186602844207,0.023802630202649);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.471186602844207,0) rectangle (axis cs:0.511533256812729,0.0285631562431789);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.511533256812729,0) rectangle (axis cs:0.551879910781252,0.0304673666593907);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.551879910781252,0) rectangle (axis cs:0.592226564749774,0.0380842083242385);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.592226564749774,0) rectangle (axis cs:0.632573218718297,0.0485573656134041);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.632573218718297,0) rectangle (axis cs:0.672919872686819,0.0590305229025695);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.672919872686819,0) rectangle (axis cs:0.713266526655342,0.0618868385268875);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.713266526655342,0) rectangle (axis cs:0.753613180623864,0.0894978895619602);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.753613180623864,0) rectangle (axis cs:0.793959834592387,0.114252624972715);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.793959834592387,0) rectangle (axis cs:0.834306488560909,0.142815781215894);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.834306488560909,0) rectangle (axis cs:0.874653142529432,0.156145254129377);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.874653142529432,0) rectangle (axis cs:0.914999796497954,0.218984197864371);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.914999796497954,0) rectangle (axis cs:0.955346450466477,0.272302089518304);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.955346450466477,0) rectangle (axis cs:0.995693104434999,0.319907349923603);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.995693104434999,0) rectangle (axis cs:1.03603975840352,0.368464715537007);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.03603975840352,0) rectangle (axis cs:1.07638641237204,0.384650504074809);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.07638641237204,0) rectangle (axis cs:1.11673306634057,0.472244183220557);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.11673306634057,0) rectangle (axis cs:1.15707972030909,0.524609969666382);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.15707972030909,0) rectangle (axis cs:1.19742637427761,0.637910489430994);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.19742637427761,0) rectangle (axis cs:1.23777302824613,0.709318380038942);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.23777302824613,0) rectangle (axis cs:1.27811968221466,0.755971535236134);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.27811968221466,0) rectangle (axis cs:1.31846633618318,0.815954163346809);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.31846633618318,0) rectangle (axis cs:1.3588129901517,0.956865734146486);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.3588129901517,0) rectangle (axis cs:1.39915964412022,1.00256678413558);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.39915964412022,0) rectangle (axis cs:1.43950629808875,1.04541151850035);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.43950629808875,0) rectangle (axis cs:1.47985295205727,1.08254362161648);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.47985295205727,0) rectangle (axis cs:1.52019960602579,1.08444783203269);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.52019960602579,0) rectangle (axis cs:1.56054625999431,1.11491519869208);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.56054625999431,0) rectangle (axis cs:1.60089291396284,1.13014888202178);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.60089291396284,0) rectangle (axis cs:1.64123956793136,1.08159151640837);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.64123956793136,0) rectangle (axis cs:1.68158622189988,1.0377946768355);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.68158622189988,0) rectangle (axis cs:1.7219328758684,1.05112414974898);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.7219328758684,0) rectangle (axis cs:1.76227952983693,1.02827362475443);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.76227952983693,0) rectangle (axis cs:1.80262618380545,0.989237311222094);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.80262618380545,0) rectangle (axis cs:1.84297283777397,0.998758363303154);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.84297283777397,0) rectangle (axis cs:1.88331949174249,0.960674154978916);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.88331949174249,0) rectangle (axis cs:1.92366614571102,0.95020099768975);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.92366614571102,0) rectangle (axis cs:1.96401279967954,0.971147312268081);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.96401279967954,0) rectangle (axis cs:2.00435945364806,0.793103638352266);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.00435945364806,0) rectangle (axis cs:2.04470610761658,0.626485226933723);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.04470610761658,0) rectangle (axis cs:2.08505276158511,0.397027871780186);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.08505276158511,0) rectangle (axis cs:2.12539941555363,0.138055255175364);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12539941555363,0) rectangle (axis cs:2.16574606952215,0.0238026302026488);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.82 \pm 0.03$};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{F-MNIST}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.167179409894772, ymax=2.23749610562269,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:7.61904761904762,0.310914965502488)
--(axis cs:7.61904761904762,0.261284714246041)
--(axis cs:4.87619047619048,0.283153668511228)
--(axis cs:2.43809523809524,0.303597903011575)
--(axis cs:1.21904761904762,0.353436753215467)
--(axis cs:0.60952380952381,0.390992211368591)
--(axis cs:0.304761904761905,0.440139881741624)
--(axis cs:0.304761904761905,0.562458129466326)
--(axis cs:0.304761904761905,0.562458129466326)
--(axis cs:0.60952380952381,0.437970232890834)
--(axis cs:1.21904761904762,0.383286291832369)
--(axis cs:2.43809523809524,0.371931678916735)
--(axis cs:4.87619047619048,0.308976692276538)
--(axis cs:7.61904761904762,0.310914965502488)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:7.61904761904762,0.880797115665967)
--(axis cs:7.61904761904762,0.705472793666755)
--(axis cs:4.87619047619048,0.836908696399694)
--(axis cs:2.43809523809524,1.02845155436429)
--(axis cs:1.21904761904762,1.40507387935626)
--(axis cs:0.60952380952381,1.76641153966386)
--(axis cs:0.304761904761905,1.86227197560354)
--(axis cs:0.304761904761905,2.14339080127142)
--(axis cs:0.304761904761905,2.14339080127142)
--(axis cs:0.60952380952381,2.03179632679269)
--(axis cs:1.21904761904762,1.81312141846831)
--(axis cs:2.43809523809524,1.56751645761204)
--(axis cs:4.87619047619048,1.09190877602848)
--(axis cs:7.61904761904762,0.880797115665967)
--cycle;

\addplot [semithick, color0]
table {%
7.61904761904762 0.286099839874264
4.87619047619048 0.296065180393883
2.43809523809524 0.337764790964155
1.21904761904762 0.368361522523918
0.60952380952381 0.414481222129712
0.304761904761905 0.501299005603975
};
\addplot [semithick, color1]
table {%
7.61904761904762 0.793134954666361
4.87619047619048 0.964408736214086
2.43809523809524 1.29798400598817
1.21904761904762 1.60909764891228
0.60952380952381 1.89910393322827
0.304761904761905 2.00283138843748
};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST_bnn_kron_tuned_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={{\sc laplace kron}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.68371750338288,0) rectangle (axis cs:1.69559888196856,0.0168330634831528);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.4};
\addlegendentry{ID}

\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.69559888196856,0) rectangle (axis cs:1.70748026055423,0.0168330634831528);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.70748026055423,0) rectangle (axis cs:1.7193616391399,0.0336661269663057);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.7193616391399,0) rectangle (axis cs:1.73124301772557,0.0336661269663057);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.73124301772557,0) rectangle (axis cs:1.74312439631125,0.0504991904494585);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.74312439631125,0) rectangle (axis cs:1.75500577489692,0.0168330634831528);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.75500577489692,0) rectangle (axis cs:1.76688715348259,0.0336661269663057);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.76688715348259,0) rectangle (axis cs:1.77876853206826,0.117831444382068);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.77876853206826,0) rectangle (axis cs:1.79064991065394,0.100998380898917);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.79064991065394,0) rectangle (axis cs:1.80253128923961,0.134664507865223);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.80253128923961,0) rectangle (axis cs:1.81441266782528,0.100998380898917);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.81441266782528,0) rectangle (axis cs:1.82629404641095,0.134664507865223);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.82629404641095,0) rectangle (axis cs:1.83817542499663,0.134664507865223);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.83817542499663,0) rectangle (axis cs:1.8500568035823,0.0841653174157642);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.8500568035823,0) rectangle (axis cs:1.86193818216797,0.286162079213598);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.86193818216797,0) rectangle (axis cs:1.87381956075364,0.286162079213598);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.87381956075364,0) rectangle (axis cs:1.88570093933932,0.572324158427197);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.88570093933932,0) rectangle (axis cs:1.89758231792499,0.336661269663057);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.89758231792499,0) rectangle (axis cs:1.90946369651066,0.521824967977738);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.90946369651066,0) rectangle (axis cs:1.92134507509634,0.622823348876655);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.92134507509634,0) rectangle (axis cs:1.93322645368201,0.740654793258725);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.93322645368201,0) rectangle (axis cs:1.94510783226768,0.993150745506018);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.94510783226768,0) rectangle (axis cs:1.95698921085335,1.21198057078698);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.95698921085335,0) rectangle (axis cs:1.96887058943903,1.0773160629218);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.96887058943903,0) rectangle (axis cs:1.9807519680247,1.27931282471959);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.9807519680247,0) rectangle (axis cs:1.99263334661037,1.51497571348378);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.99263334661037,0) rectangle (axis cs:2.00451472519604,1.56547490393319);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.00451472519604,0) rectangle (axis cs:2.01639610378172,1.91896923707946);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.01639610378172,0) rectangle (axis cs:2.02827748236739,1.85163698314678);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.02827748236739,0) rectangle (axis cs:2.04015886095306,2.30612969719198);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.04015886095306,0) rectangle (axis cs:2.05204023953873,2.37346195112451);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.05204023953873,0) rectangle (axis cs:2.06392161812441,2.94578610955169);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.06392161812441,0) rectangle (axis cs:2.07580299671008,2.97945223651811);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.07580299671008,0) rectangle (axis cs:2.08768437529575,3.24878125224856);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.08768437529575,0) rectangle (axis cs:2.09956575388142,3.82110541067563);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.09956575388142,0) rectangle (axis cs:2.1114471324671,4.02310217247346);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.1114471324671,0) rectangle (axis cs:2.12332851105277,4.15776668033883);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.12332851105277,0) rectangle (axis cs:2.13520988963844,4.79742309269847);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.13520988963844,0) rectangle (axis cs:2.14709126822412,4.59542633090081);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.14709126822412,0) rectangle (axis cs:2.15897264680979,5.33608112415935);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.15897264680979,0) rectangle (axis cs:2.17085402539546,4.88158841011442);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.17085402539546,0) rectangle (axis cs:2.18273540398113,4.74692390224901);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.18273540398113,0) rectangle (axis cs:2.19461678256681,4.86475534663126);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.19461678256681,0) rectangle (axis cs:2.20649816115248,4.27559812472074);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.20649816115248,0) rectangle (axis cs:2.21837953973815,3.21511512528213);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.21837953973815,0) rectangle (axis cs:2.23026091832382,2.99628530000126);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.23026091832382,0) rectangle (axis cs:2.2421422969095,1.53180877696694);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.2421422969095,0) rectangle (axis cs:2.25402367549517,0.892152364607084);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.25402367549517,0) rectangle (axis cs:2.26590505408084,0.252495952247288);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.26590505408084,0) rectangle (axis cs:2.27778643266651,0.134664507865225);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11148068005997,0) rectangle (axis cs:2.11520939142013,0.0268189168699345);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.4};
\addlegendentry{OOD}

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11520939142012,0) rectangle (axis cs:2.11893810278028,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.11893810278028,0) rectangle (axis cs:2.12266681414044,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12266681414044,0) rectangle (axis cs:2.12639552550059,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12639552550059,0) rectangle (axis cs:2.13012423686075,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.13012423686075,0) rectangle (axis cs:2.1338529482209,0.0268189168699377);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1338529482209,0) rectangle (axis cs:2.13758165958106,0.0268189168699345);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.13758165958106,0) rectangle (axis cs:2.14131037094121,0.107275667479738);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14131037094121,0) rectangle (axis cs:2.14503908230137,0.160913501219626);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14503908230137,0) rectangle (axis cs:2.14876779366153,0.053637833739869);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.14876779366153,0) rectangle (axis cs:2.15249650502168,0.214551334959502);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15249650502168,0) rectangle (axis cs:2.15622521638184,0.107275667479738);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15622521638184,0) rectangle (axis cs:2.15995392774199,0.187732418089541);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15995392774199,0) rectangle (axis cs:2.16368263910215,0.321827002439252);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16368263910215,0) rectangle (axis cs:2.1674113504623,0.455921586788886);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.1674113504623,0) rectangle (axis cs:2.17114006182246,0.616835088008567);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.17114006182246,0) rectangle (axis cs:2.17486877318262,0.911843173577773);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.17486877318262,0) rectangle (axis cs:2.17859748454277,0.831386422968069);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.17859748454277,0) rectangle (axis cs:2.18232619590293,0.938662090447707);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18232619590293,0) rectangle (axis cs:2.18605490726308,1.39458367723659);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18605490726308,0) rectangle (axis cs:2.18978361862324,1.82368634715576);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18978361862324,0) rectangle (axis cs:2.19351232998339,2.09187551585489);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.19351232998339,0) rectangle (axis cs:2.19724104134355,2.97689977256308);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.19724104134355,0) rectangle (axis cs:2.2009697527037,3.21827002439214);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20096975270371,0) rectangle (axis cs:2.20469846406386,4.21056994857972);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20469846406386,0) rectangle (axis cs:2.20842717542402,5.39060229085748);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20842717542402,0) rectangle (axis cs:2.21215588678417,6.141531963215);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21215588678417,0) rectangle (axis cs:2.21588459814433,7.21428863801324);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21588459814433,0) rectangle (axis cs:2.21961330950448,8.12613181159015);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.21961330950448,0) rectangle (axis cs:2.22334202086464,9.84254249126713);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.22334202086464,0) rectangle (axis cs:2.22707073222479,10.2716451611849);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.22707073222479,0) rectangle (axis cs:2.23079944358495,12.2026071758202);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.23079944358495,0) rectangle (axis cs:2.23452815494511,13.2753638506192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.23452815494511,0) rectangle (axis cs:2.23825686630526,15.0990501977731);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.23825686630526,0) rectangle (axis cs:2.24198557766542,15.1258691146449);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24198557766542,0) rectangle (axis cs:2.24571428902557,16.7081852099692);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24571428902557,0) rectangle (axis cs:2.24944300038573,18.7732418089564);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24944300038573,0) rectangle (axis cs:2.25317171174588,17.0300122124084);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.25317171174588,0) rectangle (axis cs:2.25690042310604,17.7541229678966);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.25690042310604,0) rectangle (axis cs:2.2606291344662,16.0913501219626);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2606291344662,0) rectangle (axis cs:2.26435784582635,14.4285772760248);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.26435784582635,0) rectangle (axis cs:2.26808655718651,12.3635206770413);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.26808655718651,0) rectangle (axis cs:2.27181526854666,9.33298307073721);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.27181526854666,0) rectangle (axis cs:2.27554397990682,8.66251014898987);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.27554397990682,0) rectangle (axis cs:2.27927269126697,5.98061846199539);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.27927269126697,0) rectangle (axis cs:2.28300140262713,3.62055377744116);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.28300140262713,0) rectangle (axis cs:2.28673011398728,2.33324576768458);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.28673011398728,0) rectangle (axis cs:2.29045882534744,1.09957559166731);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.29045882534744,0) rectangle (axis cs:2.2941875367076,0.509559420528816);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2941875367076,0) rectangle (axis cs:2.29791624806775,0.107275667479738);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.92 \pm 0.05$};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST_glm_kron_tuned_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc laplace glm kron}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.000296487926722603,0) rectangle (axis cs:0.0389821945813834,7.04653019352711);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0389821945813834,0) rectangle (axis cs:0.0776679012360441,2.10413630870546);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0776679012360442,0) rectangle (axis cs:0.116353607890705,1.56130016026793);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.116353607890705,0) rectangle (axis cs:0.155039314545366,1.10118190111612);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.155039314545366,0) rectangle (axis cs:0.193725021200027,0.925406386383972);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.193725021200026,0) rectangle (axis cs:0.232410727854687,0.754800739732179);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.232410727854687,0) rectangle (axis cs:0.271096434509348,0.708271927008961);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.271096434509348,0) rectangle (axis cs:0.309782141164009,0.656573246205388);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.309782141164009,0) rectangle (axis cs:0.34846784781867,0.646233510044673);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.34846784781867,0) rectangle (axis cs:0.38715355447333,0.599704697321456);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.38715355447333,0) rectangle (axis cs:0.425839261127991,0.460118259151807);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.425839261127991,0) rectangle (axis cs:0.464524967782652,0.506647071875024);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.464524967782652,0) rectangle (axis cs:0.503210674437313,0.516986808035738);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.503210674437313,0) rectangle (axis cs:0.541896381091974,0.485967599553593);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.541896381091974,0) rectangle (axis cs:0.580582087746634,0.496307335714309);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.580582087746634,0) rectangle (axis cs:0.619267794401295,0.542836148437526);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.619267794401295,0) rectangle (axis cs:0.657953501055956,0.501477203794667);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.657953501055956,0) rectangle (axis cs:0.696639207710617,0.646233510044673);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.696639207710617,0) rectangle (axis cs:0.735324914365277,0.656573246205386);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.735324914365278,0) rectangle (axis cs:0.774010621019938,0.537666280357168);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.774010621019938,0) rectangle (axis cs:0.812696327674599,0.382570237946447);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.812696327674599,0) rectangle (axis cs:0.85138203432926,0.392909974107161);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.85138203432926,0) rectangle (axis cs:0.89006774098392,0.299852348660728);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.890067740983921,0) rectangle (axis cs:0.928753447638581,0.418759314508948);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.928753447638581,0) rectangle (axis cs:0.967439154293242,0.336041425223229);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.967439154293242,0) rectangle (axis cs:1.0061248609479,0.305022216741087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0061248609479,0) rectangle (axis cs:1.04481056760256,0.268833140178583);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.04481056760256,0) rectangle (axis cs:1.08349627425722,0.201624855133938);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.08349627425722,0) rectangle (axis cs:1.12218198091189,0.305022216741087);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.12218198091188,0) rectangle (axis cs:1.16086768756655,0.258493404017869);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.16086768756655,0) rectangle (axis cs:1.19955339422121,0.149926174330365);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.19955339422121,0) rectangle (axis cs:1.23823910087587,0.206794723214295);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.23823910087587,0) rectangle (axis cs:1.27692480753053,0.134416570089292);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.27692480753053,0) rectangle (axis cs:1.31561051418519,0.0930576254464332);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.31561051418519,0) rectangle (axis cs:1.35429622083985,0.108567229687505);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.35429622083985,0) rectangle (axis cs:1.39298192749451,0.0620384169642888);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.39298192749451,0) rectangle (axis cs:1.43166763414917,0.108567229687505);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.43166763414917,0) rectangle (axis cs:1.47035334080383,0.0516986808035737);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.47035334080383,0) rectangle (axis cs:1.50903904745849,0.077548021205361);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.50903904745849,0) rectangle (axis cs:1.54772475411315,0.0206794723214295);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.54772475411315,0) rectangle (axis cs:1.58641046076781,0.0620384169642888);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.58641046076781,0) rectangle (axis cs:1.62509616742248,0.041358944642859);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.62509616742248,0) rectangle (axis cs:1.66378187407714,0.0568685488839311);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.66378187407714,0) rectangle (axis cs:1.7024675807318,0.0361890765625018);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.7024675807318,0) rectangle (axis cs:1.74115328738646,0.00516986808035737);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.74115328738646,0) rectangle (axis cs:1.77983899404112,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.77983899404112,0) rectangle (axis cs:1.81852470069578,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.81852470069578,0) rectangle (axis cs:1.85721040735044,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.85721040735044,0) rectangle (axis cs:1.8958961140051,0.00516986808035737);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.8958961140051,0) rectangle (axis cs:1.93458182065976,0.00516986808035737);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0464759910159171,0) rectangle (axis cs:0.087958942561443,0.00964251542132956);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.087958942561443,0) rectangle (axis cs:0.129441894106969,0.00964251542132956);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.129441894106969,0) rectangle (axis cs:0.170924845652495,0.012053144276662);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.170924845652495,0) rectangle (axis cs:0.21240779719802,0.0241062885533239);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.21240779719802,0) rectangle (axis cs:0.253890748743546,0.0337488039746535);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.253890748743546,0) rectangle (axis cs:0.295373700289072,0.00482125771066478);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.295373700289072,0) rectangle (axis cs:0.336856651834598,0.0265169174086563);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.336856651834598,0) rectangle (axis cs:0.378339603380124,0.043391319395983);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.378339603380124,0) rectangle (axis cs:0.41982255492565,0.0361594328299859);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.41982255492565,0) rectangle (axis cs:0.461305506471176,0.0602657213833098);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.461305506471176,0) rectangle (axis cs:0.502788458016701,0.0602657213833098);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.502788458016701,0) rectangle (axis cs:0.544271409562227,0.0916038965026306);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.544271409562227,0) rectangle (axis cs:0.585754361107753,0.0819613810813013);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.585754361107753,0) rectangle (axis cs:0.627237312653279,0.106067669634625);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.627237312653279,0) rectangle (axis cs:0.668720264198805,0.106067669634625);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.668720264198805,0) rectangle (axis cs:0.710203215744331,0.0795507522259689);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.710203215744331,0) rectangle (axis cs:0.751686167289857,0.137405844753946);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.751686167289856,0) rectangle (axis cs:0.793169118835382,0.168744019873267);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.793169118835382,0) rectangle (axis cs:0.834652070380908,0.149458989030608);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.834652070380908,0) rectangle (axis cs:0.876135021926434,0.175975906439265);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.876135021926434,0) rectangle (axis cs:0.91761797347196,0.224188483545912);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.91761797347196,0) rectangle (axis cs:0.959100925017486,0.229009741256577);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.959100925017486,0) rectangle (axis cs:1.00058387656301,0.241062885533239);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.00058387656301,0) rectangle (axis cs:1.04206682810854,0.291686091495219);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.04206682810854,0) rectangle (axis cs:1.08354977965406,0.29168609149522);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.08354977965406,0) rectangle (axis cs:1.12503273119959,0.349541184023196);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.12503273119959,0) rectangle (axis cs:1.16651568274511,0.368826214865857);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.16651568274511,0) rectangle (axis cs:1.20799863429064,0.443555709381159);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.20799863429064,0) rectangle (axis cs:1.24948158583617,0.52310646160713);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.24948158583617,0) rectangle (axis cs:1.29096453738169,0.571319038713775);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.29096453738169,0) rectangle (axis cs:1.33244748892722,0.691850481480398);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.33244748892722,0) rectangle (axis cs:1.37393044047274,0.708724883467721);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.37393044047274,0) rectangle (axis cs:1.41541339201827,0.802739408825684);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.41541339201827,0) rectangle (axis cs:1.4568963435638,0.937734624724303);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.4568963435638,0) rectangle (axis cs:1.49837929510932,1.06790858291225);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.49837929510932,0) rectangle (axis cs:1.53986224665485,1.26316952019418);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.53986224665485,0) rectangle (axis cs:1.58134519820037,1.43191354006744);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.58134519820037,0) rectangle (axis cs:1.6228281497459,1.52833869428074);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.6228281497459,0) rectangle (axis cs:1.66431110129142,1.59583630223004);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.66431110129143,0) rectangle (axis cs:1.70579405283695,1.67056579674535);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.70579405283695,0) rectangle (axis cs:1.74727700438248,1.689850827588);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.74727700438248,0) rectangle (axis cs:1.788759955928,1.50664303458275);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.788759955928,0) rectangle (axis cs:1.83024290747353,1.31620335501148);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.83024290747353,0) rectangle (axis cs:1.87172585901905,1.13781681971689);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.87172585901905,0) rectangle (axis cs:1.91320881056458,0.819613810813011);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.91320881056458,0) rectangle (axis cs:1.95469176211011,0.503821430764471);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.95469176211011,0) rectangle (axis cs:1.99617471365563,0.279632947218557);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.99617471365563,0) rectangle (axis cs:2.03765766520116,0.144637731319944);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.03765766520116,0) rectangle (axis cs:2.07914061674668,0.0409806905406508);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.07914061674668,0) rectangle (axis cs:2.12062356829221,0.0168744019873268);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.91 \pm 0.04$};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST_gp_subset_bo_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc gp subset}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.223008622013522,0) rectangle (axis cs:0.261999356215426,0.0205176952005418);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.261999356215426,0) rectangle (axis cs:0.30099009041733,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.300990090417329,0) rectangle (axis cs:0.339980824619233,0.0153882714004063);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.339980824619233,0) rectangle (axis cs:0.378971558821137,0.0256471190006772);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.378971558821137,0) rectangle (axis cs:0.417962293023041,0.0256471190006772);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.417962293023041,0) rectangle (axis cs:0.456953027224944,0.0102588476002709);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.456953027224944,0) rectangle (axis cs:0.495943761426848,0.0410353904010835);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.495943761426848,0) rectangle (axis cs:0.534934495628752,0.0410353904010836);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.534934495628752,0) rectangle (axis cs:0.573925229830656,0.0666825094017606);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.573925229830656,0) rectangle (axis cs:0.612915964032559,0.0820707808021672);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.612915964032559,0) rectangle (axis cs:0.651906698234463,0.107717899802844);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.651906698234463,0) rectangle (axis cs:0.690897432436367,0.0923296284024381);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.690897432436367,0) rectangle (axis cs:0.729888166638271,0.12310617120325);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.729888166638271,0) rectangle (axis cs:0.768878900840174,0.205176952005418);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.768878900840174,0) rectangle (axis cs:0.807869635042078,0.215435799605688);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.807869635042078,0) rectangle (axis cs:0.846860369243982,0.318024275608398);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.846860369243982,0) rectangle (axis cs:0.885851103445885,0.318024275608398);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.885851103445886,0) rectangle (axis cs:0.924841837647789,0.400095056410564);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.924841837647789,0) rectangle (axis cs:0.963832571849693,0.374447937409888);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.963832571849693,0) rectangle (axis cs:1.0028233060516,0.482165837212732);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0028233060516,0) rectangle (axis cs:1.0418140402535,0.625789703616523);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0418140402535,0) rectangle (axis cs:1.0808047744554,0.6514368226172);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.0808047744554,0) rectangle (axis cs:1.11979550865731,0.682213365418017);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.11979550865731,0) rectangle (axis cs:1.15878624285921,0.851484350822482);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.15878624285921,0) rectangle (axis cs:1.19777697706112,0.94381397922492);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.19777697706112,0) rectangle (axis cs:1.23676771126302,1.03101418382722);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.23676771126302,0) rectangle (axis cs:1.27575844546492,0.93868455542479);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.27575844546492,0) rectangle (axis cs:1.31474917966683,1.08743784562871);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.31474917966683,0) rectangle (axis cs:1.35373991386873,1.25670883103318);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.35373991386873,0) rectangle (axis cs:1.39273064807063,1.13873208363007);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.39273064807063,0) rectangle (axis cs:1.43172138227254,1.34903845943563);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.43172138227254,0) rectangle (axis cs:1.47071211647444,1.50292117343968);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.47071211647444,0) rectangle (axis cs:1.50970285067635,1.2310617120325);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.50970285067635,0) rectangle (axis cs:1.54869358487825,1.16437920263075);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.54869358487825,0) rectangle (axis cs:1.58768431908015,1.3028736452344);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.58768431908015,0) rectangle (axis cs:1.62667505328206,1.14899093123034);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.62667505328206,0) rectangle (axis cs:1.66566578748396,1.06692015042817);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.66566578748396,0) rectangle (axis cs:1.70465652168586,0.810448960421403);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.70465652168586,0) rectangle (axis cs:1.74364725588777,0.825837231821805);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.74364725588777,0) rectangle (axis cs:1.78263799008967,0.697601636818419);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.78263799008967,0) rectangle (axis cs:1.82162872429157,0.615530856016256);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.82162872429158,0) rectangle (axis cs:1.86061945849348,0.553977770414627);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.86061945849348,0) rectangle (axis cs:1.89961019269538,0.35905966600948);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.89961019269538,0) rectangle (axis cs:1.93860092689729,0.287247732807584);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.93860092689729,0) rectangle (axis cs:1.97759166109919,0.210306375805554);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.97759166109919,0) rectangle (axis cs:2.01658239530109,0.148753290203928);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.01658239530109,0) rectangle (axis cs:2.055573129503,0.102588476002709);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.055573129503,0) rectangle (axis cs:2.0945638637049,0.0615530856016252);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.0945638637049,0) rectangle (axis cs:2.13355459790681,0.0205176952005417);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:2.13355459790681,0) rectangle (axis cs:2.17254533210871,0.0153882714004063);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.49035864248282,0) rectangle (axis cs:1.50615474639348,0.0126613499842267);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.50615474639348,0) rectangle (axis cs:1.52195085030413,0.00633067499211336);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.52195085030413,0) rectangle (axis cs:1.53774695421479,0.00633067499211327);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.53774695421479,0) rectangle (axis cs:1.55354305812544,0);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.55354305812544,0) rectangle (axis cs:1.56933916203609,0.00633067499211336);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.56933916203609,0) rectangle (axis cs:1.58513526594675,0.0126613499842267);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.58513526594675,0) rectangle (axis cs:1.6009313698574,0.00633067499211336);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.6009313698574,0) rectangle (axis cs:1.61672747376805,0.0126613499842265);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.61672747376805,0) rectangle (axis cs:1.63252357767871,0.00633067499211336);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.63252357767871,0) rectangle (axis cs:1.64831968158936,0.0443147249447935);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.64831968158936,0) rectangle (axis cs:1.66411578550002,0.0443147249447935);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.66411578550002,0) rectangle (axis cs:1.67991188941067,0.0253226999684531);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.67991188941067,0) rectangle (axis cs:1.69570799332132,0.0443147249447935);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.69570799332132,0) rectangle (axis cs:1.71150409723198,0.0569760749290203);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.71150409723198,0) rectangle (axis cs:1.72730020114263,0.069637424913247);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.72730020114263,0) rectangle (axis cs:1.74309630505328,0.0633067499211336);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.74309630505328,0) rectangle (axis cs:1.75889240896394,0.069637424913246);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.75889240896394,0) rectangle (axis cs:1.77468851287459,0.0822987748974737);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.77468851287459,0) rectangle (axis cs:1.79048461678525,0.107621474865927);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.79048461678525,0) rectangle (axis cs:1.8062807206959,0.215242949731851);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.8062807206959,0) rectangle (axis cs:1.82207682460655,0.360848474550462);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.82207682460655,0) rectangle (axis cs:1.83787292851721,0.379840499526802);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.83787292851721,0) rectangle (axis cs:1.85366903242786,0.392501849511029);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.85366903242786,0) rectangle (axis cs:1.86946513633852,0.519115349353296);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.86946513633852,0) rectangle (axis cs:1.88526124024917,0.75335032406149);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.88526124024917,0) rectangle (axis cs:1.90105734415982,0.854641123935292);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.90105734415982,0) rectangle (axis cs:1.91685344807048,1.07621474865927);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.91685344807048,0) rectangle (axis cs:1.93264955198113,1.20915892349365);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.93264955198113,0) rectangle (axis cs:1.94844565589178,1.6586368479337);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.94844565589178,0) rectangle (axis cs:1.96424175980244,1.91819452261032);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.96424175980244,0) rectangle (axis cs:1.98003786371309,2.21573624723968);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.98003786371309,0) rectangle (axis cs:1.99583396762375,2.67154484667184);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.99583396762375,0) rectangle (axis cs:2.0116300715344,2.87412644641947);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.0116300715344,0) rectangle (axis cs:2.02742617544505,3.5071939456308);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.02742617544505,0) rectangle (axis cs:2.04322227935571,3.741428920339);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.04322227935571,0) rectangle (axis cs:2.05901838326636,4.31118966962908);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.05901838326636,0) rectangle (axis cs:2.07481448717702,3.9756638950473);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.07481448717702,0) rectangle (axis cs:2.09061059108767,4.48211789441614);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.09061059108767,0) rectangle (axis cs:2.10640669499832,3.94401052008663);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.10640669499832,0) rectangle (axis cs:2.12220279890898,4.17824549479482);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12220279890898,0) rectangle (axis cs:2.13799890281963,4.16558414481059);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.13799890281963,0) rectangle (axis cs:2.15379500673028,3.28562032090684);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.15379500673028,0) rectangle (axis cs:2.16959111064094,2.90577982138003);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16959111064094,0) rectangle (axis cs:2.18538721455159,2.47529392191633);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.18538721455159,0) rectangle (axis cs:2.20118331846225,1.81690372273648);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20118331846225,0) rectangle (axis cs:2.2169794223729,1.31678039835962);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.2169794223729,0) rectangle (axis cs:2.23277552628355,0.822987748974714);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.23277552628355,0) rectangle (axis cs:2.24857163019421,0.379840499526802);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.24857163019421,0) rectangle (axis cs:2.26436773410486,0.177258899779174);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.26436773410486,0) rectangle (axis cs:2.28016383801552,0.0443147249447935);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.95 \pm 0.02$};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST_map_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc nn map}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:5.77360873006624e-05,0) rectangle (axis cs:0.0374807179445216,12.9759836309329);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0374807179445216,0) rectangle (axis cs:0.0749036998017426,2.63474461698927);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0749036998017426,0) rectangle (axis cs:0.112326681658964,1.43227496420512);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.112326681658964,0) rectangle (axis cs:0.149749663516185,0.865778150004587);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.149749663516185,0) rectangle (axis cs:0.187172645373406,0.812335054325291);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.187172645373406,0) rectangle (axis cs:0.224595627230627,0.657350076855335);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.224595627230626,0) rectangle (axis cs:0.262018609087847,0.513053718521237);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.262018609087847,0) rectangle (axis cs:0.299441590945068,0.480987861113659);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.299441590945068,0) rectangle (axis cs:0.336864572802289,0.47564355154573);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.336864572802289,0) rectangle (axis cs:0.37428755465951,0.384790288890927);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.37428755465951,0) rectangle (axis cs:0.411710536516731,0.331347193211632);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.411710536516731,0) rectangle (axis cs:0.449133518373952,0.267215478396477);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.449133518373952,0) rectangle (axis cs:0.486556500231173,0.288592716668196);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.486556500231173,0) rectangle (axis cs:0.523979482088394,0.272559787964407);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.523979482088394,0) rectangle (axis cs:0.561402463945615,0.256526859260618);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.561402463945615,0) rectangle (axis cs:0.598825445802836,0.288592716668196);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.598825445802836,0) rectangle (axis cs:0.636248427660057,0.35806874105128);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.636248427660057,0) rectangle (axis cs:0.673671409517278,0.358068741051279);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.673671409517278,0) rectangle (axis cs:0.711094391374499,0.550463885496744);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.711094391374499,0) rectangle (axis cs:0.74851737323172,0.34738012191542);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.74851737323172,0) rectangle (axis cs:0.785940355088941,0.219116692285112);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.785940355088941,0) rectangle (axis cs:0.823363336946162,0.197739454013394);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.823363336946162,0) rectangle (axis cs:0.860786318803383,0.203083763581323);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.860786318803383,0) rectangle (axis cs:0.898209300660604,0.165673596605816);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.898209300660604,0) rectangle (axis cs:0.935632282517825,0.165673596605816);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.935632282517825,0) rectangle (axis cs:0.973055264375046,0.176362215741675);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.973055264375046,0) rectangle (axis cs:1.01047824623227,0.12291912006238);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.01047824623227,0) rectangle (axis cs:1.04790122808949,0.106886191358591);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.04790122808949,0) rectangle (axis cs:1.08532420994671,0.128263429630309);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.08532420994671,0) rectangle (axis cs:1.12274719180393,0.128263429630309);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.12274719180393,0) rectangle (axis cs:1.16017017366115,0.096197572222732);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.16017017366115,0) rectangle (axis cs:1.19759315551837,0.048098786111366);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.19759315551837,0) rectangle (axis cs:1.23501613737559,0.0694760243830842);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.23501613737559,0) rectangle (axis cs:1.27243911923281,0.0267215478396478);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.27243911923281,0) rectangle (axis cs:1.30986210109003,0.0480987861113657);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.30986210109003,0) rectangle (axis cs:1.34728508294726,0.0427544765434365);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.34728508294726,0) rectangle (axis cs:1.38470806480448,0.0427544765434365);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.38470806480448,0) rectangle (axis cs:1.4221310466617,0.0267215478396478);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.4221310466617,0) rectangle (axis cs:1.45955402851892,0.0267215478396478);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.45955402851892,0) rectangle (axis cs:1.49697701037614,0.0374101669755067);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.49697701037614,0) rectangle (axis cs:1.53439999223336,0.0320658574075773);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.53439999223336,0) rectangle (axis cs:1.57182297409058,0.0160329287037887);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.57182297409058,0) rectangle (axis cs:1.6092459559478,0.0213772382717182);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.6092459559478,0) rectangle (axis cs:1.64666893780502,0.00534430956792956);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.64666893780502,0) rectangle (axis cs:1.68409191966224,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.68409191966224,0) rectangle (axis cs:1.72151490151947,0.010688619135859);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.72151490151947,0) rectangle (axis cs:1.75893788337669,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.75893788337669,0) rectangle (axis cs:1.79636086523391,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.79636086523391,0) rectangle (axis cs:1.83378384709113,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.83378384709113,0) rectangle (axis cs:1.87120682894835,0.00534430956792956);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0012290151133667,0) rectangle (axis cs:0.0416086604033606,0.448245641337647);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0416086604033606,0) rectangle (axis cs:0.0819883056933545,0.534922975297965);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.0819883056933545,0) rectangle (axis cs:0.122367950983348,0.544828956322002);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.122367950983348,0) rectangle (axis cs:0.162747596273342,0.458151622361683);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.162747596273342,0) rectangle (axis cs:0.203127241563336,0.44081615556962);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.203127241563336,0) rectangle (axis cs:0.24350688685333,0.418527698265538);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.24350688685333,0) rectangle (axis cs:0.283886532143324,0.406145221985492);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.283886532143324,0) rectangle (axis cs:0.324266177433318,0.386333259937419);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.324266177433318,0) rectangle (axis cs:0.364645822723312,0.421004193521547);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.364645822723312,0) rectangle (axis cs:0.405025468013306,0.44081615556962);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.405025468013306,0) rectangle (axis cs:0.445405113303299,0.38385676468141);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.445405113303299,0) rectangle (axis cs:0.485784758593293,0.453198631849665);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.485784758593293,0) rectangle (axis cs:0.526164403883287,0.463104612873702);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.526164403883287,0) rectangle (axis cs:0.566544049173281,0.413574707753519);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.566544049173281,0) rectangle (axis cs:0.606923694463275,0.435863165057601);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.606923694463275,0) rectangle (axis cs:0.647303339753269,0.475487089153748);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.647303339753269,0) rectangle (axis cs:0.687682985043263,0.505205032225857);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.687682985043263,0) rectangle (axis cs:0.728062630333257,0.510158022737874);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.728062630333256,0) rectangle (axis cs:0.76844227562325,0.502728536969846);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.768442275623251,0) rectangle (axis cs:0.808821920913244,0.690942176426539);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.808821920913244,0) rectangle (axis cs:0.849201566203238,0.638935776050348);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.849201566203238,0) rectangle (axis cs:0.889581211493232,0.68351269065851);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.889581211493232,0) rectangle (axis cs:0.929960856783226,0.755331053082774);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.929960856783226,0) rectangle (axis cs:0.97034050207322,0.720660119498649);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.97034050207322,0) rectangle (axis cs:1.01072014736321,0.762760538850803);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.01072014736321,0) rectangle (axis cs:1.05109979265321,0.842008387043095);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.05109979265321,0) rectangle (axis cs:1.0914794379432,0.839531891787081);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.0914794379432,0) rectangle (axis cs:1.1318590832332,0.859343853835159);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.1318590832332,0) rectangle (axis cs:1.17223872852319,0.79990796769094);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.17223872852319,0) rectangle (axis cs:1.21261837381318,0.926209225747399);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.21261837381318,0) rectangle (axis cs:1.25299801910318,0.785048996154885);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.25299801910318,0) rectangle (axis cs:1.29337766439317,0.785048996154885);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.29337766439317,0) rectangle (axis cs:1.33375730968316,0.780096005642867);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.33375730968316,0) rectangle (axis cs:1.37413695497316,0.849437872811122);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.37413695497316,0) rectangle (axis cs:1.41451660026315,0.698371662194563);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.41451660026315,0) rectangle (axis cs:1.45489624555315,0.703324652706585);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.45489624555315,0) rectangle (axis cs:1.49527589084314,0.616647318746267);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.49527589084314,0) rectangle (axis cs:1.53565553613313,0.554734937346036);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.53565553613313,0) rectangle (axis cs:1.57603518142313,0.423480688777557);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.57603518142313,0) rectangle (axis cs:1.61641482671312,0.398715736217465);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.61641482671312,0) rectangle (axis cs:1.65679447200312,0.297179430721092);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.65679447200312,0) rectangle (axis cs:1.69717411729311,0.227837563552837);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.69717411729311,0) rectangle (axis cs:1.7375537625831,0.203072610992745);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.7375537625831,0) rectangle (axis cs:1.7779334078731,0.113918781776419);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.7779334078731,0) rectangle (axis cs:1.81831305316309,0.0693418671682549);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.81831305316309,0) rectangle (axis cs:1.85869269845309,0.0495299051201818);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.85869269845309,0) rectangle (axis cs:1.89907234374308,0.024764952560091);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.89907234374308,0) rectangle (axis cs:1.93945198903307,0.0148589715360546);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.93945198903307,0) rectangle (axis cs:1.97983163432307,0.0049529905120182);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.97983163432307,0) rectangle (axis cs:2.02021127961306,0.00247649525600912);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.83 \pm 0.05$};
\end{axis}

\end{tikzpicture}


==> fig/FMNIST_sfr_bo_ood_hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={{\sc sfr} (Ours)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=2.3,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0011875263540436,0) rectangle (axis cs:0.0416224777416681,3.43762005962352);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0416224777416681,0) rectangle (axis cs:0.0820574291292927,2.31482904734361);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.0820574291292926,0) rectangle (axis cs:0.122492380516917,1.62235881950578);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.122492380516917,0) rectangle (axis cs:0.162927331904542,1.26128505784748);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.162927331904542,0) rectangle (axis cs:0.203362283292166,1.11784479636678);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.203362283292166,0) rectangle (axis cs:0.243797234679791,0.870534000710417);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.243797234679791,0) rectangle (axis cs:0.284232186067415,0.954619671233581);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.284232186067415,0) rectangle (axis cs:0.32466713745504,0.761717250621614);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.32466713745504,0) rectangle (axis cs:0.365102088842664,0.766663466534742);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.365102088842664,0) rectangle (axis cs:0.405537040230289,0.736986171055978);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.405537040230289,0) rectangle (axis cs:0.445971991617914,0.603438341401539);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.445971991617913,0) rectangle (axis cs:0.486406943005538,0.573761045922775);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.486406943005538,0) rectangle (axis cs:0.526841894393163,0.524298886791501);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.526841894393163,0) rectangle (axis cs:0.567276845780787,0.558922398183392);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.567276845780787,0) rectangle (axis cs:0.607711797168412,0.425374568528954);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.607711797168412,0) rectangle (axis cs:0.648146748556036,0.583653477749029);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.648146748556036,0) rectangle (axis cs:0.688581699943661,0.573761045922775);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.688581699943661,0) rectangle (axis cs:0.729016651331285,0.707308875577213);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.729016651331285,0) rectangle (axis cs:0.76945160271891,0.519352670878373);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.76945160271891,0) rectangle (axis cs:0.809886554106534,0.435267000355208);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.809886554106534,0) rectangle (axis cs:0.850321505494159,0.573761045922775);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.850321505494159,0) rectangle (axis cs:0.890756456881783,0.405589704876444);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.890756456881783,0) rectangle (axis cs:0.931191408269408,0.459998079920845);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.931191408269408,0) rectangle (axis cs:0.971626359657032,0.32150403435328);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:0.971626359657032,0) rectangle (axis cs:1.01206131104466,0.32150403435328);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.01206131104466,0) rectangle (axis cs:1.05249626243228,0.341288898005788);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.05249626243228,0) rectangle (axis cs:1.09293121381991,0.405589704876444);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.09293121381991,0) rectangle (axis cs:1.13336616520753,0.296772954787642);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.13336616520753,0) rectangle (axis cs:1.17380111659515,0.341288898005788);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.17380111659515,0) rectangle (axis cs:1.21423606798278,0.222579716090732);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.21423606798278,0) rectangle (axis cs:1.2546710193704,0.207741068351349);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.2546710193704,0) rectangle (axis cs:1.29510597075803,0.18795620469884);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.29510597075803,0) rectangle (axis cs:1.33554092214565,0.16817134104633);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.33554092214565,0) rectangle (axis cs:1.37597587353328,0.217633500177604);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.37597587353328,0) rectangle (axis cs:1.4164108249209,0.133547829654439);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.4164108249209,0) rectangle (axis cs:1.45684577630853,0.16817134104633);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.45684577630853,0) rectangle (axis cs:1.49728072769615,0.128601613741312);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.49728072769615,0) rectangle (axis cs:1.53771567908378,0.108816750088802);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.53771567908378,0) rectangle (axis cs:1.5781506304714,0.118709181915057);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.5781506304714,0) rectangle (axis cs:1.61858558185902,0.0593545909575284);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.61858558185902,0) rectangle (axis cs:1.65902053324665,0.0741932386969105);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.65902053324665,0) rectangle (axis cs:1.69945548463427,0.0296772954787642);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.69945548463427,0) rectangle (axis cs:1.7398904360219,0.0296772954787642);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.7398904360219,0) rectangle (axis cs:1.78032538740952,0.0247310795656368);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.78032538740952,0) rectangle (axis cs:1.82076033879715,0.0197848636525095);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.82076033879715,0) rectangle (axis cs:1.86119529018477,0.00494621591312737);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.86119529018477,0) rectangle (axis cs:1.9016302415724,0.00494621591312737);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.9016302415724,0) rectangle (axis cs:1.94206519296002,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.94206519296002,0) rectangle (axis cs:1.98250014434765,0);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:1.98250014434765,0) rectangle (axis cs:2.02293509573527,0.00494621591312734);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.399273365585419,0) rectangle (axis cs:0.436085847054695,0.00271646995825215);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.436085847054695,0) rectangle (axis cs:0.47289832852397,0.00543293991650428);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.47289832852397,0) rectangle (axis cs:0.509710809993245,0.00271646995825215);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.509710809993245,0) rectangle (axis cs:0.54652329146252,0.0108658798330086);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.54652329146252,0) rectangle (axis cs:0.583335772931796,0.00271646995825214);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.583335772931796,0) rectangle (axis cs:0.620148254401071,0.0135823497912608);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.620148254401071,0) rectangle (axis cs:0.656960735870346,0.019015289707765);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.656960735870346,0) rectangle (axis cs:0.693773217339621,0.0516129292067907);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.693773217339621,0) rectangle (axis cs:0.730585698808897,0.0298811695407737);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.730585698808897,0) rectangle (axis cs:0.767398180278172,0.0217317596660172);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.767398180278172,0) rectangle (axis cs:0.804210661747447,0.0516129292067905);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.804210661747447,0) rectangle (axis cs:0.841023143216722,0.0651952789980516);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.841023143216722,0) rectangle (axis cs:0.877835624685998,0.0651952789980516);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.877835624685998,0) rectangle (axis cs:0.914648106155273,0.0760611588310597);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.914648106155273,0) rectangle (axis cs:0.951460587624548,0.0977929184970774);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.951460587624548,0) rectangle (axis cs:0.988273069093823,0.0977929184970774);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:0.988273069093823,0) rectangle (axis cs:1.0250855505631,0.0896435086223204);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.0250855505631,0) rectangle (axis cs:1.06189803203237,0.143972907787364);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.06189803203237,0) rectangle (axis cs:1.09871051350165,0.146689377745616);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.09871051350165,0) rectangle (axis cs:1.13552299497092,0.17657054728639);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.13552299497092,0) rectangle (axis cs:1.1723354764402,0.173854077328137);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.1723354764402,0) rectangle (axis cs:1.20914795790947,0.228183476493181);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.20914795790947,0) rectangle (axis cs:1.24596043937875,0.225467006534928);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.24596043937875,0) rectangle (axis cs:1.28277292084803,0.247198766200944);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.28277292084803,0) rectangle (axis cs:1.3195854023173,0.293378755491232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.3195854023173,0) rectangle (axis cs:1.35639788378658,0.358574034489284);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.35639788378658,0) rectangle (axis cs:1.39321036525585,0.388455204030055);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.39321036525585,0) rectangle (axis cs:1.43002284672513,0.573175161191204);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.43002284672513,0) rectangle (axis cs:1.4668353281944,0.624788090397995);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.4668353281944,0) rectangle (axis cs:1.50364780966368,0.842105687058167);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.50364780966368,0) rectangle (axis cs:1.54046029113295,0.871986856598935);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.54046029113295,0) rectangle (axis cs:1.57727277260223,1.05399034380183);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.57727277260223,0) rectangle (axis cs:1.6140852540715,1.13005150263289);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.6140852540715,0) rectangle (axis cs:1.65089773554078,1.44787848774839);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.65089773554078,0) rectangle (axis cs:1.68771021701005,1.56740316591149);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.68771021701005,0) rectangle (axis cs:1.72452269847933,1.68964431403284);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.72452269847933,0) rectangle (axis cs:1.7613351799486,1.76842194282214);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.7613351799486,0) rectangle (axis cs:1.79814766141788,1.89609603086);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.79814766141788,0) rectangle (axis cs:1.83496014288715,1.98573953948232);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.83496014288715,0) rectangle (axis cs:1.87177262435643,1.91239485060951);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.87177262435643,0) rectangle (axis cs:1.9085851058257,1.66791255436681);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.9085851058257,0) rectangle (axis cs:1.94539758729498,1.48590906716393);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.94539758729498,0) rectangle (axis cs:1.98221006876425,1.16264914213192);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:1.98221006876425,0) rectangle (axis cs:2.01902255023353,0.899151556181456);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.01902255023353,0) rectangle (axis cs:2.05583503170281,0.643803380105756);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.05583503170281,0) rectangle (axis cs:2.09264751317208,0.358574034489286);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.09264751317208,0) rectangle (axis cs:2.12945999464136,0.206451716827162);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.12945999464136,0) rectangle (axis cs:2.16627247611063,0.179287017244641);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.16627247611063,0) rectangle (axis cs:2.20308495757991,0.0706282189145563);
\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:2.20308495757991,0) rectangle (axis cs:2.23989743904918,0.040747049373782);
\draw (axis cs:0.1,2.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\huge {\sc AUROC} $0.96 \pm 0.01$};
\end{axis}

\end{tikzpicture}


==> fig/glass.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{\sc Glass}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.637615030963526, ymax=1.86181593141979,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,1.66637627342371)
--(axis cs:1,1.28054498786377)
--(axis cs:2,1.10809207309883)
--(axis cs:5,0.8899677017795)
--(axis cs:10,0.850662868396369)
--(axis cs:15,0.780124719544814)
--(axis cs:20,0.755842466224945)
--(axis cs:40,0.724294617950912)
--(axis cs:60,0.704979941838302)
--(axis cs:80,0.722452161436502)
--(axis cs:100,0.693260526438811)
--(axis cs:100,0.944858419895589)
--(axis cs:100,0.944858419895589)
--(axis cs:80,0.933997790880132)
--(axis cs:60,0.945872919067835)
--(axis cs:40,0.949731728676091)
--(axis cs:20,0.972405893459675)
--(axis cs:15,0.99654887068228)
--(axis cs:10,1.00005701653579)
--(axis cs:5,1.13286010305636)
--(axis cs:2,1.29639584548627)
--(axis cs:1,1.66637627342371)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,1.71828490867585)
--(axis cs:1,1.70774228677165)
--(axis cs:2,1.5512443148309)
--(axis cs:5,1.37913372959545)
--(axis cs:10,1.22384715591429)
--(axis cs:15,1.12760728575066)
--(axis cs:20,1.02664986792021)
--(axis cs:40,0.843746868766124)
--(axis cs:60,0.821454017861792)
--(axis cs:80,0.70620834730545)
--(axis cs:100,0.710002629725586)
--(axis cs:100,0.937270444649909)
--(axis cs:100,0.937270444649909)
--(axis cs:80,1.00191873804194)
--(axis cs:60,1.06515884350649)
--(axis cs:40,1.11895392595963)
--(axis cs:20,1.33822950659592)
--(axis cs:15,1.32203982858171)
--(axis cs:10,1.42284555865665)
--(axis cs:5,1.50284474342965)
--(axis cs:2,1.8061704359445)
--(axis cs:1,1.71828490867585)
--cycle;

\addplot [semithick, color0]
table {%
1 1.47346063064374
2 1.20224395929255
5 1.01141390241793
10 0.925359942466082
15 0.888336795113547
20 0.86412417984231
40 0.837013173313502
60 0.825426430453068
80 0.828224976158317
100 0.8190594731672
};
\addplot [semithick, color1]
table {%
1 1.71301359772375
2 1.6787073753877
5 1.44098923651255
10 1.32334635728547
15 1.22482355716619
20 1.18243968725807
40 0.981350397362879
60 0.943306430684143
80 0.854063542673693
100 0.823636537187747
};
\end{axis}

\end{tikzpicture}


==> fig/regression-nn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=+, only marks, opacity=0.5]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addlegendentry{Data}
\addplot [semithick, red]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\addlegendentry{Neural net output}
\end{axis}

\end{tikzpicture}


==> fig/regression-sfr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=+, only marks, opacity=0.2]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addplot [draw=black, fill=black, forget plot, mark=|, only marks]
table{%
x  y
0.736597976181201 -5
0.332942022904396 -5
1.21589080021465 -5
0.729874319093148 -5
0.527962441193321 -5
1.02156844318979 -5
1.47579759938635 -5
1.38953493744193 -5
0.955601779278568 -5
1.36046218960706 -5
0.729180476405212 -5
0.212701803984358 -5
0.388158878064094 -5
0.484633763104316 -5
0.380933232697981 -5
0.866704965181163 -5
1.94542261961925 -5
0.130904366804652 -5
1.9054919129869 -5
0.982715141501147 -5
0.362559658595395 -5
1.92406486757113 -5
1.98473609767015 -5
0.48579647389144 -5
0.00266557165722991 -5
1.3272574482414 -5
0.0927035953462867 -5
1.94209538616793 -5
0.495989002819549 -5
0.56325131198675 -5
};
\addplot [semithick, steelblue31119180]
table {%
-0.2 6.36070232858577
-0.187939698492462 6.35472956573446
-0.175879396984925 6.34731334659466
-0.163819095477387 6.3382973339002
-0.151758793969849 6.32750597075953
-0.139698492462312 6.31474262926839
-0.127638190954774 6.29978772331929
-0.115577889447236 6.28239683324762
-0.103517587939698 6.26229890775984
-0.0914572864321608 6.23919463075493
-0.0793969849246231 6.21275506772564
-0.0673366834170854 6.18262073884089
-0.0552763819095477 6.14840130364111
-0.0432160804020101 6.10967608498086
-0.0311557788944724 6.06599570590153
-0.0190954773869347 6.01688515932343
-0.00703517587939698 5.96184867159156
0.00502512562814073 5.9003767487355
0.0170854271356784 5.83195579694493
0.0291457286432161 5.75608067051428
0.0412060301507538 5.67227040191608
0.0532663316582915 5.5800871885529
0.0653266331658292 5.4791584294262
0.0773869346733668 5.36920121117875
0.0894472361809046 5.25004814227613
0.101507537688442 5.12167286069599
0.11356783919598 4.9842129674799
0.125628140703518 4.83798768382257
0.137688442211055 4.68350735022958
0.149748743718593 4.52147215648096
0.161809045226131 4.35275835662945
0.173869346733668 4.17839174290576
0.185929648241206 3.99951023294512
0.197989949748744 3.81731977895058
0.210050251256281 3.63304995308783
0.222110552763819 3.44791688714876
0.234170854271357 3.2631011241545
0.246231155778894 3.07974591479964
0.258291457286432 2.89897745452039
0.27035175879397 2.72194293904684
0.282412060301508 2.54985622775564
0.294472361809045 2.38403613684964
0.306532663316583 2.22592111995052
0.318592964824121 2.0770481567441
0.330653266331658 1.93899336049264
0.342713567839196 1.8132847868457
0.354773869346734 1.7013090276095
0.366834170854271 1.60423608349797
0.378894472361809 1.52297756286392
0.390954773869347 1.45817288272403
0.403015075376884 1.41017517061525
0.415075376884422 1.37899584145775
0.42713567839196 1.36417616903236
0.439195979899497 1.3645893478449
0.451256281407035 1.37822749907785
0.463316582914573 1.40207037804159
0.475376884422111 1.43213649661271
0.487437185929648 1.4637669418139
0.499497487437186 1.49210269101084
0.511557788944724 1.51263277569299
0.523618090452261 1.52166051150807
0.535678391959799 1.5165737009306
0.547738693467337 1.49588586888149
0.559798994974875 1.45909325603014
0.571859296482412 1.40643323587227
0.58391959798995 1.33862886999712
0.595979899497487 1.2566771019735
0.608040201005025 1.16170473720144
0.620100502512563 1.05489024637302
0.632160804020101 0.93743495680274
0.644221105527638 0.810562848055073
0.656281407035176 0.675530347542954
0.668341708542714 0.533632875857196
0.680402010050251 0.386201076189385
0.692462311557789 0.234585255604396
0.704522613065327 0.0801307718497179
0.716582914572864 -0.0758504607712076
0.728643216080402 -0.232106540982688
0.74070351758794 -0.387465332697582
0.752763819095478 -0.540844455742336
0.764824120603015 -0.69125092017881
0.776884422110553 -0.837771945212664
0.788944723618091 -0.979559969048386
0.801005025125628 -1.11581542763761
0.813065326633166 -1.24577057390912
0.825125628140704 -1.36867662871632
0.837185929648241 -1.48379520730234
0.849246231155779 -1.59039357303285
0.861306532663317 -1.68774210323933
0.873366834170854 -1.77511158731768
0.885427135678392 -1.85176769569789
0.89748743718593 -1.91696017190033
0.909547738693467 -1.96990500045275
0.921608040201005 -2.00975902590461
0.933668341708543 -2.03558837292993
0.945728643216081 -2.04633479373056
0.957788944723618 -2.04078805457172
0.969849246231156 -2.01757782337929
0.981909547738694 -1.97520477314883
0.993969849246231 -1.91213594055423
1.00603015075377 -1.82698974108667
1.01809045226131 -1.7188250806116
1.03015075376884 -1.58752014867175
1.04221105527638 -1.43417879120378
1.05427135678392 -1.26144888283686
1.06633165829146 -1.07360863489331
1.078391959799 -0.876309780531172
1.09045226130653 -0.675973094164984
1.10251256281407 -0.47897245200267
1.11457286432161 -0.290839862148597
1.12663316582915 -0.115713508513106
1.13869346733668 0.0438591077268476
1.15075376884422 0.186790405153377
1.16281407035176 0.3131161071239
1.1748743718593 0.423594221051813
1.18693467336683 0.519345197152491
1.19899497487437 0.601584816218358
1.21105527638191 0.671457027710173
1.22311557788945 0.729949240408179
1.23517587939698 0.777864813182883
1.24723618090452 0.815829767935315
1.25929648241206 0.844316963973451
1.2713567839196 0.863677470322242
1.28341708542714 0.874174058355338
1.29547738693467 0.876015231361452
1.30753768844221 0.869390138140973
1.31959798994975 0.85450532406461
1.33165829145729 0.831623761555799
1.34371859296482 0.801105168466419
1.35577889447236 0.763444562655624
1.3678391959799 0.71930383387754
1.37989949748744 0.669529620920853
1.39195979899498 0.615150860233467
1.40402010050251 0.557351671239538
1.41608040201005 0.497419705247187
1.42814070351759 0.436675669338059
1.44020100502513 0.376394629994868
1.45226130653266 0.317732051845667
1.4643216080402 0.261666358806096
1.47638190954774 0.208965544817018
1.48844221105528 0.160179615709723
1.50050251256281 0.115655377138293
1.51256281407035 0.0755667317508104
1.52462311557789 0.0399526613831355
1.53668341708543 0.00875601553523523
1.54874371859296 -0.0181417639555125
1.5608040201005 -0.0408926322031861
1.57286432160804 -0.0596614324750676
1.58492462311558 -0.0746124102932346
1.59698492462312 -0.0859015903797752
1.60904522613065 -0.0936736256940888
1.62110552763819 -0.0980617822863846
1.63316582914573 -0.0991899227284965
1.64522613065327 -0.0971755970033192
1.6572864321608 -0.0921335863725596
1.66934673366834 -0.0841794465301677
1.68140703517588 -0.0734327541397741
1.69346733668342 -0.0600198781738963
1.70552763819095 -0.0440761812736237
1.71758793969849 -0.0257476142938168
1.72964824120603 -0.00519170617905642
1.74170854271357 0.0174220231727022
1.75376884422111 0.0419121831149164
1.76582914572864 0.0680861115785948
1.77788944723618 0.0957408938299712
1.78994974874372 0.124664738070084
1.80201005025126 0.154638644324363
1.81407035175879 0.185438303524533
1.82613065326633 0.216836165124762
1.83819095477387 0.248603613879098
1.85025125628141 0.280513199274388
1.86231155778894 0.312340864605069
1.87437185929648 0.343868126674329
1.88643216080402 0.374884161510673
1.89849246231156 0.405187756398019
1.9105527638191 0.434589093689028
1.92261306532663 0.462911337496224
1.93467336683417 0.489992000067507
1.94673366834171 0.515684070626019
1.95879396984925 0.539856895424896
1.97085427135678 0.56239680368694
1.98291457286432 0.583207479815648
1.99497487437186 0.602210087656844
2.0070351758794 0.619343157586567
2.01909547738693 0.634562251566654
2.03115577889447 0.647839425112722
2.04321608040201 0.659162508156065
2.05527638190955 0.668534229079709
2.06733668341709 0.675971207695109
2.07939698492462 0.681502843714398
2.09145728643216 0.685170127215315
2.1035175879397 0.687024397011847
2.11557788944724 0.687126071528283
2.12763819095477 0.685543375069712
2.13969849246231 0.682351080210398
2.15175879396985 0.677629284609379
2.16381909547739 0.671462237953302
2.17587939698492 0.663937232001426
2.18793969849246 0.655143564077369
2.2 0.645171581654874
};
\addlegendentry{Mean}
\addplot [semithick, red, forget plot]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:-0.2,13.0843990932545)
--(axis cs:-0.2,-0.362994436082984)
--(axis cs:-0.187939698492462,0.188777675787692)
--(axis cs:-0.175879396984925,0.7194155291641)
--(axis cs:-0.163819095477387,1.2276342734235)
--(axis cs:-0.151758793969849,1.71201960231573)
--(axis cs:-0.139698492462312,2.17100692931417)
--(axis cs:-0.127638190954774,2.60285535575632)
--(axis cs:-0.115577889447236,3.00561466919068)
--(axis cs:-0.103517587939698,3.37708395616428)
--(axis cs:-0.0914572864321608,3.71476279813318)
--(axis cs:-0.0793969849246231,4.01580373099019)
--(axis cs:-0.0673366834170854,4.27699439199833)
--(axis cs:-0.0552763819095477,4.49483990256926)
--(axis cs:-0.0432160804020101,4.66588458829617)
--(axis cs:-0.0311557788944724,4.78746412581474)
--(axis cs:-0.0190954773869347,4.85895610538454)
--(axis cs:-0.00703517587939698,4.88310428193668)
--(axis cs:0.00502512562814073,4.8664097441523)
--(axis cs:0.0170854271356784,4.81788700769972)
--(axis cs:0.0291457286432161,4.7468098657438)
--(axis cs:0.0412060301507538,4.66080342538419)
--(axis cs:0.0532663316582915,4.56498670637322)
--(axis cs:0.0653266331658292,4.46199078967208)
--(axis cs:0.0773869346733668,4.3524267837465)
--(axis cs:0.0894472361809046,4.23553143267436)
--(axis cs:0.101507537688442,4.1098857993086)
--(axis cs:0.11356783919598,3.97415039643458)
--(axis cs:0.125628140703518,3.82771235854031)
--(axis cs:0.137688442211055,3.671078293956)
--(axis cs:0.149748743718593,3.50586273647138)
--(axis cs:0.161809045226131,3.33435345129799)
--(axis cs:0.173869346733668,3.15881865877757)
--(axis cs:0.185929648241206,2.98084968608069)
--(axis cs:0.197989949748744,2.80104290421962)
--(axis cs:0.210050251256281,2.61920934859294)
--(axis cs:0.222110552763819,2.43506718115051)
--(axis cs:0.234170854271357,2.24907625399402)
--(axis cs:0.246231155778894,2.06289705387989)
--(axis cs:0.258291457286432,1.87912249005033)
--(axis cs:0.27035175879397,1.70041682397666)
--(axis cs:0.282412060301508,1.52864242902396)
--(axis cs:0.294472361809045,1.36460492559962)
--(axis cs:0.306532663316583,1.20863893953909)
--(axis cs:0.318592964824121,1.06160751311922)
--(axis cs:0.330653266331658,0.925450349878024)
--(axis cs:0.342713567839196,0.80268485842568)
--(axis cs:0.354773869346734,0.695178970451303)
--(axis cs:0.366834170854271,0.60325203182844)
--(axis cs:0.378894472361809,0.525959291567295)
--(axis cs:0.390954773869347,0.462381152356499)
--(axis cs:0.403015075376884,0.412768584189711)
--(axis cs:0.415075376884422,0.378486097128876)
--(axis cs:0.42713567839196,0.360830583437286)
--(axis cs:0.439195979899497,0.359736475942152)
--(axis cs:0.451256281407035,0.373203945966345)
--(axis cs:0.463316582914573,0.397517886434831)
--(axis cs:0.475376884422111,0.427870348352162)
--(axis cs:0.487437185929648,0.459047567731773)
--(axis cs:0.499497487437186,0.48603415600171)
--(axis cs:0.511557788944724,0.504486543844146)
--(axis cs:0.523618090452261,0.511068716461791)
--(axis cs:0.535678391959799,0.503641981350797)
--(axis cs:0.547738693467337,0.481241611085829)
--(axis cs:0.559798994974875,0.443770490507571)
--(axis cs:0.571859296482412,0.391493149893171)
--(axis cs:0.58391959798995,0.32459934809828)
--(axis cs:0.595979899497487,0.243111228878294)
--(axis cs:0.608040201005025,0.14718878060984)
--(axis cs:0.620100502512563,0.0376058282407554)
--(axis cs:0.632160804020101,-0.0839623454128017)
--(axis cs:0.644221105527638,-0.21507465552659)
--(axis cs:0.656281407035176,-0.35303534440161)
--(axis cs:0.668341708542714,-0.495508761111208)
--(axis cs:0.680402010050251,-0.640937449897437)
--(axis cs:0.692462311557789,-0.788597038232085)
--(axis cs:0.704522613065327,-0.938306857002468)
--(axis cs:0.716582914572864,-1.08996506541067)
--(axis cs:0.728643216080402,-1.24313912800982)
--(axis cs:0.74070351758794,-1.3968899436915)
--(axis cs:0.752763819095478,-1.54986528709949)
--(axis cs:0.764824120603015,-1.7005535909524)
--(axis cs:0.776884422110553,-1.8475342532676)
--(axis cs:0.788944723618091,-1.98961250314218)
--(axis cs:0.801005025125628,-2.12582470843833)
--(axis cs:0.813065326633166,-2.25537067852785)
--(axis cs:0.825125628140704,-2.37754111489426)
--(axis cs:0.837185929648241,-2.4916758071725)
--(axis cs:0.849246231155779,-2.59714793458498)
--(axis cs:0.861306532663317,-2.69335068206714)
--(axis cs:0.873366834170854,-2.7796694996495)
--(axis cs:0.885427135678392,-2.8554420757846)
--(axis cs:0.89748743718593,-2.91992041879412)
--(axis cs:0.909547738693467,-2.97224884082878)
--(axis cs:0.921608040201005,-3.0114655804248)
--(axis cs:0.933668341708543,-3.03653463560994)
--(axis cs:0.945728643216081,-3.04641607355877)
--(axis cs:0.957788944723618,-3.04016847572654)
--(axis cs:0.969849246231156,-3.01702802622901)
--(axis cs:0.981909547738694,-2.97634859958705)
--(axis cs:0.993969849246231,-2.91731580428514)
--(axis cs:1.00603015075377,-2.83858833729743)
--(axis cs:1.01809045226131,-2.73840294100381)
--(axis cs:1.03015075376884,-2.61574432937723)
--(axis cs:1.04221105527638,-2.47238467795966)
--(axis cs:1.05427135678392,-2.3141633175627)
--(axis cs:1.06633165829146,-2.14933052630616)
--(axis cs:1.078391959799,-1.98399586159427)
--(axis cs:1.09045226130653,-1.81855293155342)
--(axis cs:1.10251256281407,-1.64895826700318)
--(axis cs:1.11457286432161,-1.47165497624636)
--(axis cs:1.12663316582915,-1.28765552788404)
--(axis cs:1.13869346733668,-1.10311864051217)
--(axis cs:1.15075376884422,-0.926902263048286)
--(axis cs:1.16281407035176,-0.767121759234727)
--(axis cs:1.1748743718593,-0.628670149281965)
--(axis cs:1.18693467336683,-0.512655157906021)
--(axis cs:1.19899497487437,-0.417436024269111)
--(axis cs:1.21105527638191,-0.340188758569525)
--(axis cs:1.22311557788945,-0.278095071365007)
--(axis cs:1.23517587939698,-0.228892834674805)
--(axis cs:1.24723618090452,-0.190974025115765)
--(axis cs:1.25929648241206,-0.163283030927265)
--(axis cs:1.2713567839196,-0.145152141021098)
--(axis cs:1.28341708542714,-0.136115250599168)
--(axis cs:1.29547738693467,-0.1357276877719)
--(axis cs:1.30753768844221,-0.143450323358098)
--(axis cs:1.31959798994975,-0.158662526014355)
--(axis cs:1.33165829145729,-0.180812232193409)
--(axis cs:1.34371859296482,-0.209610890811642)
--(axis cs:1.35577889447236,-0.245104189481458)
--(axis cs:1.3678391959799,-0.287473674701745)
--(axis cs:1.37989949748744,-0.336582207560976)
--(axis cs:1.39195979899498,-0.391500985605476)
--(axis cs:1.40402010050251,-0.450376591406479)
--(axis cs:1.41608040201005,-0.510865342404242)
--(axis cs:1.42814070351759,-0.571042746727035)
--(axis cs:1.44020100502513,-0.630438169943246)
--(axis cs:1.45226130653266,-0.690811019403245)
--(axis cs:1.4643216080402,-0.756392696372101)
--(axis cs:1.47638190954774,-0.833405708266279)
--(axis cs:1.48844221105528,-0.928761377523517)
--(axis cs:1.50050251256281,-1.04815913866131)
--(axis cs:1.51256281407035,-1.19433841953466)
--(axis cs:1.52462311557789,-1.36634152527687)
--(axis cs:1.53668341708543,-1.55996739999482)
--(axis cs:1.54874371859296,-1.76886173103594)
--(axis cs:1.5608040201005,-1.9856200455246)
--(axis cs:1.57286432160804,-2.20262655319008)
--(axis cs:1.58492462311558,-2.41261923849622)
--(axis cs:1.59698492462312,-2.60905084629251)
--(axis cs:1.60904522613065,-2.78630568166573)
--(axis cs:1.62110552763819,-2.93981052972552)
--(axis cs:1.63316582914573,-3.06606566997947)
--(axis cs:1.64522613065327,-3.16261698606273)
--(axis cs:1.6572864321608,-3.2279877852688)
--(axis cs:1.66934673366834,-3.26158660340689)
--(axis cs:1.68140703517588,-3.26360434926382)
--(axis cs:1.69346733668342,-3.23491086416673)
--(axis cs:1.70552763819095,-3.176957754025)
--(axis cs:1.71758793969849,-3.09169152453631)
--(axis cs:1.72964824120603,-2.98147879605095)
--(axis cs:1.74170854271357,-2.84904373043813)
--(axis cs:1.75376884422111,-2.69741670232317)
--(axis cs:1.76582914572864,-2.52989255372082)
--(axis cs:1.77788944723618,-2.34999627066676)
--(axis cs:1.78994974874372,-2.16145332269919)
--(axis cs:1.80201005025126,-1.96816078725203)
--(axis cs:1.81407035175879,-1.77415315117961)
--(axis cs:1.82613065326633,-1.58355261510032)
--(axis cs:1.83819095477387,-1.40048733402221)
--(axis cs:1.85025125628141,-1.22895330539789)
--(axis cs:1.86231155778894,-1.07259175423217)
--(axis cs:1.87437185929648,-0.934366581716355)
--(axis cs:1.88643216080402,-0.81617358523308)
--(axis cs:1.89849246231156,-0.718497425061827)
--(axis cs:1.9105527638191,-0.640306359796942)
--(axis cs:1.92261306532663,-0.579347116333981)
--(axis cs:1.93467336683417,-0.532838809105391)
--(axis cs:1.94673366834171,-0.498376907135968)
--(axis cs:1.95879396984925,-0.474794625999278)
--(axis cs:1.97085427135678,-0.46279222202382)
--(axis cs:1.98291457286432,-0.46521334942141)
--(axis cs:1.99497487437186,-0.48685520609221)
--(axis cs:2.0070351758794,-0.533725669174285)
--(axis cs:2.01909547738693,-0.611847284809547)
--(axis cs:2.03115577889447,-0.726021494149759)
--(axis cs:2.04321608040201,-0.879083354665598)
--(axis cs:2.05527638190955,-1.07187075418116)
--(axis cs:2.06733668341709,-1.30368951641577)
--(axis cs:2.07939698492462,-1.57289794353505)
--(axis cs:2.09145728643216,-1.87737059448627)
--(axis cs:2.1035175879397,-2.21478533498366)
--(axis cs:2.11557788944724,-2.58277250735955)
--(axis cs:2.12763819095477,-2.97898159772531)
--(axis cs:2.13969849246231,-3.40110650153895)
--(axis cs:2.15175879396985,-3.84689322387803)
--(axis cs:2.16381909547739,-4.31414185542928)
--(axis cs:2.17587939698492,-4.80070790131854)
--(axis cs:2.18793969849246,-5.30450468250762)
--(axis cs:2.2,-5.82350703229574)
--(axis cs:2.2,7.11385019560548)
--(axis cs:2.2,7.11385019560548)
--(axis cs:2.18793969849246,6.61479181066236)
--(axis cs:2.17587939698492,6.1285823653214)
--(axis cs:2.16381909547739,5.65706633133588)
--(axis cs:2.15175879396985,5.20215179309679)
--(axis cs:2.13969849246231,4.76580866195974)
--(axis cs:2.12763819095477,4.35006834786473)
--(axis cs:2.11557788944724,3.95702465041612)
--(axis cs:2.1035175879397,3.58883412900736)
--(axis cs:2.09145728643216,3.2477108489169)
--(axis cs:2.07939698492462,2.93590363096385)
--(axis cs:2.06733668341709,2.65563193180599)
--(axis cs:2.05527638190955,2.40893921234058)
--(axis cs:2.04321608040201,2.19740837097773)
--(axis cs:2.03115577889447,2.0217003443752)
--(axis cs:2.01909547738693,1.88097178794285)
--(axis cs:2.0070351758794,1.77241198434742)
--(axis cs:1.99497487437186,1.6912753814059)
--(axis cs:1.98291457286432,1.63162830905271)
--(axis cs:1.97085427135678,1.5875858293977)
--(axis cs:1.95879396984925,1.55450841684907)
--(axis cs:1.94673366834171,1.52974504838801)
--(axis cs:1.93467336683417,1.5128228092404)
--(axis cs:1.92261306532663,1.50516979132643)
--(axis cs:1.9105527638191,1.509484547175)
--(axis cs:1.89849246231156,1.52887293785787)
--(axis cs:1.88643216080402,1.56594190825443)
--(axis cs:1.87437185929648,1.62210283506501)
--(axis cs:1.86231155778894,1.69727348344231)
--(axis cs:1.85025125628141,1.78997970394667)
--(axis cs:1.83819095477387,1.8976945617804)
--(axis cs:1.82613065326633,2.01722494534984)
--(axis cs:1.81407035175879,2.14502975822867)
--(axis cs:1.80201005025126,2.27743807590076)
--(axis cs:1.78994974874372,2.41078279883936)
--(axis cs:1.77788944723618,2.5414780583267)
--(axis cs:1.76582914572864,2.66606477687801)
--(axis cs:1.75376884422111,2.781241068553)
--(axis cs:1.74170854271357,2.88388777678353)
--(axis cs:1.72964824120603,2.97109538369283)
--(axis cs:1.71758793969849,3.04019629594868)
--(axis cs:1.70552763819095,3.08880539147775)
--(axis cs:1.69346733668342,3.11487110781893)
--(axis cs:1.68140703517588,3.11673884098427)
--(axis cs:1.66934673366834,3.09322771034655)
--(axis cs:1.6572864321608,3.04372061252368)
--(axis cs:1.64522613065327,2.96826579205609)
--(axis cs:1.63316582914573,2.86768582452247)
--(axis cs:1.62110552763819,2.74368696515275)
--(axis cs:1.60904522613065,2.59895843027755)
--(axis cs:1.59698492462312,2.43724766553296)
--(axis cs:1.58492462311558,2.26339441790975)
--(axis cs:1.57286432160804,2.08330368823994)
--(axis cs:1.5608040201005,1.90383478111823)
--(axis cs:1.54874371859296,1.73257820312492)
--(axis cs:1.53668341708543,1.57747943106529)
--(axis cs:1.52462311557789,1.44624684804314)
--(axis cs:1.51256281407035,1.34547188303628)
--(axis cs:1.50050251256281,1.27946989293789)
--(axis cs:1.48844221105528,1.24912060894296)
--(axis cs:1.47638190954774,1.25133679790032)
--(axis cs:1.4643216080402,1.27972541398429)
--(axis cs:1.45226130653266,1.32627512309458)
--(axis cs:1.44020100502513,1.38322742993298)
--(axis cs:1.42814070351759,1.44439408540315)
--(axis cs:1.41608040201005,1.50570475289862)
--(axis cs:1.40402010050251,1.56507993388555)
--(axis cs:1.39195979899498,1.62180270607241)
--(axis cs:1.37989949748744,1.67564144940268)
--(axis cs:1.3678391959799,1.72608134245683)
--(axis cs:1.35577889447236,1.7719933147927)
--(axis cs:1.34371859296482,1.81182122774448)
--(axis cs:1.33165829145729,1.84405975530501)
--(axis cs:1.31959798994975,1.86767317414357)
--(axis cs:1.30753768844221,1.88223059964004)
--(axis cs:1.29547738693467,1.8877581504948)
--(axis cs:1.28341708542714,1.88446336730985)
--(axis cs:1.2713567839196,1.87250708166558)
--(axis cs:1.25929648241206,1.85191695887417)
--(axis cs:1.24723618090452,1.8226335609864)
--(axis cs:1.23517587939698,1.78462246104057)
--(axis cs:1.22311557788945,1.73799355218136)
--(axis cs:1.21105527638191,1.68310281398987)
--(axis cs:1.19899497487437,1.62060565670583)
--(axis cs:1.18693467336683,1.551345552211)
--(axis cs:1.1748743718593,1.47585859138559)
--(axis cs:1.16281407035176,1.39335397348253)
--(axis cs:1.15075376884422,1.30048307335504)
--(axis cs:1.13869346733668,1.19083685596586)
--(axis cs:1.12663316582915,1.05622851085783)
--(axis cs:1.11457286432161,0.889975251949162)
--(axis cs:1.10251256281407,0.69101336299784)
--(axis cs:1.09045226130653,0.466606743223449)
--(axis cs:1.078391959799,0.231376300531928)
--(axis cs:1.06633165829146,0.00211325651953986)
--(axis cs:1.05427135678392,-0.208734448111016)
--(axis cs:1.04221105527638,-0.395972904447898)
--(axis cs:1.03015075376884,-0.559295967966264)
--(axis cs:1.01809045226131,-0.699247220219387)
--(axis cs:1.00603015075377,-0.815391144875914)
--(axis cs:0.993969849246231,-0.906956076823322)
--(axis cs:0.981909547738694,-0.974060946710623)
--(axis cs:0.969849246231156,-1.01812762052957)
--(axis cs:0.957788944723618,-1.0414076334169)
--(axis cs:0.945728643216081,-1.04625351390235)
--(axis cs:0.933668341708543,-1.03464211024993)
--(axis cs:0.921608040201005,-1.00805247138442)
--(axis cs:0.909547738693467,-0.967561160076724)
--(axis cs:0.89748743718593,-0.913999925006536)
--(axis cs:0.885427135678392,-0.848093315611168)
--(axis cs:0.873366834170854,-0.770553674985847)
--(axis cs:0.861306532663317,-0.682133524411515)
--(axis cs:0.849246231155779,-0.583639211480716)
--(axis cs:0.837185929648241,-0.475914607432175)
--(axis cs:0.825125628140704,-0.359812142538378)
--(axis cs:0.813065326633166,-0.236170469290393)
--(axis cs:0.801005025125628,-0.10580614683688)
--(axis cs:0.788944723618091,0.0304925650454052)
--(axis cs:0.776884422110553,0.171990362842277)
--(axis cs:0.764824120603015,0.318051750594784)
--(axis cs:0.752763819095478,0.46817637561482)
--(axis cs:0.74070351758794,0.621959278296333)
--(axis cs:0.728643216080402,0.778926046044447)
--(axis cs:0.716582914572864,0.938264143868253)
--(axis cs:0.704522613065327,1.0985684007019)
--(axis cs:0.692462311557789,1.25776754944088)
--(axis cs:0.680402010050251,1.41333960227621)
--(axis cs:0.668341708542714,1.5627745128256)
--(axis cs:0.656281407035176,1.70409603948752)
--(axis cs:0.644221105527638,1.83620035163674)
--(axis cs:0.632160804020101,1.95883225901828)
--(axis cs:0.620100502512563,2.07217466450529)
--(axis cs:0.608040201005025,2.17622069379305)
--(axis cs:0.595979899497487,2.2702429750687)
--(axis cs:0.58391959798995,2.35265839189596)
--(axis cs:0.571859296482412,2.42137332185138)
--(axis cs:0.559798994974875,2.4744160215527)
--(axis cs:0.547738693467337,2.51053012667715)
--(axis cs:0.535678391959799,2.52950542051041)
--(axis cs:0.523618090452261,2.53225230655434)
--(axis cs:0.511557788944724,2.52077900754183)
--(axis cs:0.499497487437186,2.49817122601996)
--(axis cs:0.487437185929648,2.46848631589603)
--(axis cs:0.475376884422111,2.43640264487327)
--(axis cs:0.463316582914573,2.40662286964836)
--(axis cs:0.451256281407035,2.38325105218935)
--(axis cs:0.439195979899497,2.36944221974764)
--(axis cs:0.42713567839196,2.36752175462743)
--(axis cs:0.415075376884422,2.37950558578662)
--(axis cs:0.403015075376884,2.40758175704079)
--(axis cs:0.390954773869347,2.45396461309156)
--(axis cs:0.378894472361809,2.51999583416055)
--(axis cs:0.366834170854271,2.6052201351675)
--(axis cs:0.354773869346734,2.7074390847677)
--(axis cs:0.342713567839196,2.82388471526573)
--(axis cs:0.330653266331658,2.95253637110725)
--(axis cs:0.318592964824121,3.09248880036899)
--(axis cs:0.306532663316583,3.24320330036195)
--(axis cs:0.294472361809045,3.40346734809967)
--(axis cs:0.282412060301508,3.57107002648732)
--(axis cs:0.27035175879397,3.74346905411702)
--(axis cs:0.258291457286432,3.91883241899046)
--(axis cs:0.246231155778894,4.09659477571938)
--(axis cs:0.234170854271357,4.27712599431498)
--(axis cs:0.222110552763819,4.46076659314701)
--(axis cs:0.210050251256281,4.64689055758272)
--(axis cs:0.197989949748744,4.83359665368154)
--(axis cs:0.185929648241206,5.01817077980956)
--(axis cs:0.173869346733668,5.19796482703395)
--(axis cs:0.161809045226131,5.37116326196092)
--(axis cs:0.149748743718593,5.53708157649053)
--(axis cs:0.137688442211055,5.69593640650316)
--(axis cs:0.125628140703518,5.84826300910482)
--(axis cs:0.11356783919598,5.99427553852521)
--(axis cs:0.101507537688442,6.13345992208339)
--(axis cs:0.0894472361809046,6.26456485187791)
--(axis cs:0.0773869346733668,6.38597563861099)
--(axis cs:0.0653266331658292,6.49632606918033)
--(axis cs:0.0532663316582915,6.59518767073258)
--(axis cs:0.0412060301507538,6.68373737844797)
--(axis cs:0.0291457286432161,6.76535147528475)
--(axis cs:0.0170854271356784,6.84602458619014)
--(axis cs:0.00502512562814073,6.9343437533187)
--(axis cs:-0.00703517587939698,7.04059306124644)
--(axis cs:-0.0190954773869347,7.17481421326233)
--(axis cs:-0.0311557788944724,7.34452728598831)
--(axis cs:-0.0432160804020101,7.55346758166554)
--(axis cs:-0.0552763819095477,7.80196270471297)
--(axis cs:-0.0673366834170854,8.08824708568345)
--(axis cs:-0.0793969849246231,8.40970640446108)
--(axis cs:-0.0914572864321608,8.76362646337667)
--(axis cs:-0.103517587939698,9.1475138593554)
--(axis cs:-0.115577889447236,9.55917899730456)
--(axis cs:-0.127638190954774,9.99672009088227)
--(axis cs:-0.139698492462312,10.4584783292226)
--(axis cs:-0.151758793969849,10.9429923392033)
--(axis cs:-0.163819095477387,11.4489603943769)
--(axis cs:-0.175879396984925,11.9752111640252)
--(axis cs:-0.187939698492462,12.5206814556812)
--(axis cs:-0.2,13.0843990932545)
--cycle;
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{95\% interval}

\draw (axis cs:0,-4.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\inducing};
\end{axis}

\end{tikzpicture}


==> fig/regression-update.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=+, only marks, opacity=0.5]
table{%
x  y
1.5 -2.33838873279464
1.53333333333333 -2.54849903391758
1.56666666666667 -2.03990053533152
1.6 -2.89244936377583
1.63333333333333 -1.61045665847663
1.66666666666667 -2.18329246724631
1.7 -1.52343957759466
1.73333333333333 -2.0166704218031
1.76666666666667 -2.09301169118542
1.8 -0.976042618825971
};
\addlegendentry{Data}
\addplot [draw=black, fill=black, forget plot, mark=+, only marks, opacity=0.2]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addplot [draw=black, fill=black, forget plot, mark=|, only marks]
table{%
x  y
0.736597976181201 -5
0.332942022904396 -5
1.21589080021465 -5
0.729874319093148 -5
0.527962441193321 -5
1.02156844318979 -5
1.47579759938635 -5
1.38953493744193 -5
0.955601779278568 -5
1.36046218960706 -5
0.729180476405212 -5
0.212701803984358 -5
0.388158878064094 -5
0.484633763104316 -5
0.380933232697981 -5
0.866704965181163 -5
1.94542261961925 -5
0.130904366804652 -5
1.9054919129869 -5
0.982715141501147 -5
0.362559658595395 -5
1.92406486757113 -5
1.98473609767015 -5
0.48579647389144 -5
0.00266557165722991 -5
1.3272574482414 -5
0.0927035953462867 -5
1.94209538616793 -5
0.495989002819549 -5
0.56325131198675 -5
};
\addplot [semithick, steelblue31119180]
table {%
-0.2 7.0148017742791
-0.187939698492462 6.94013064763039
-0.175879396984925 6.86752162006545
-0.163819095477387 6.79693425311258
-0.151758793969849 6.7283020743873
-0.139698492462312 6.66152812195516
-0.127638190954774 6.59648006958057
-0.115577889447236 6.5329849825698
-0.103517587939698 6.47082379187236
-0.0914572864321608 6.4097256246385
-0.0793969849246231 6.34936219127649
-0.0673366834170854 6.28934250679965
-0.0552763819095477 6.22920831456165
-0.0432160804020101 6.16843068415755
-0.0311557788944724 6.10640836627891
-0.0190954773869347 6.04246859796688
-0.00703517587939698 5.97587114744973
0.00502512562814073 5.90581644888785
0.0170854271356784 5.83145867472479
0.0291457286432161 5.75192449302524
0.0412060301507538 5.66633801947741
0.0532663316582915 5.57385206045315
0.0653266331658292 5.47368513038637
0.0773869346733668 5.36516291344339
0.0894472361809046 5.24776187338277
0.101507537688442 5.12115170364088
0.11356783919598 4.98523243164044
0.125628140703518 4.84016148641553
0.137688442211055 4.68636617433145
0.149748743718593 4.52453800686105
0.161809045226131 4.35560728306091
0.173869346733668 4.18069912195105
0.185929648241206 4.00107537651007
0.197989949748744 3.81806990789768
0.210050251256281 3.63302679833967
0.222110552763819 3.44725153521721
0.234170854271357 3.26198357272972
0.246231155778894 3.0783949518541
0.258291457286432 2.8976142981632
0.27035175879397 2.72076945266202
0.282412060301508 2.54903655321832
0.294472361809045 2.3836801656274
0.306532663316583 2.22606962435477
0.318592964824121 2.07766203699745
0.330653266331658 1.93995194460882
0.342713567839196 1.81439876421489
0.354773869346734 1.70235120245911
0.366834170854271 1.60498773890004
0.378894472361809 1.52328142354075
0.390954773869347 1.45797818854834
0.403015075376884 1.4095590667592
0.415075376884422 1.37814985858221
0.42713567839196 1.36335662315343
0.439195979899497 1.36404322184226
0.451256281407035 1.3781160626425
0.463316582914573 1.40241641612999
0.475376884422111 1.43281463371752
0.487437185929648 1.4645416377625
0.499497487437186 1.4927011017658
0.511557788944724 1.51282759884179
0.523618090452261 1.52133621751274
0.535678391959799 1.51575772345685
0.547738693467337 1.49473940204422
0.559798994974875 1.45786835951332
0.571859296482412 1.40541028055055
0.58391959798995 1.3380503580858
0.595979899497487 1.25669195651383
0.608040201005025 1.16233313518064
0.620100502512563 1.05601436124298
0.632160804020101 0.938816336774475
0.644221105527638 0.811882952010782
0.656281407035176 0.676447255355768
0.668341708542714 0.533844694586286
0.680402010050251 0.385505417269955
0.692462311557789 0.232924608195457
0.704522613065327 0.0776156684846502
0.716582914572864 -0.0789451705298784
0.728643216080402 -0.235372766042149
0.74070351758794 -0.390416294083258
0.752763819095478 -0.542985127878937
0.764824120603015 -0.692154232425824
0.776884422110553 -0.837149603158894
0.788944723618091 -0.977317345427724
0.801005025125628 -1.11208200690335
0.813065326633166 -1.24090057104398
0.825125628140704 -1.36321818828812
0.837185929648241 -1.47843052895151
0.849246231155779 -1.58585593969269
0.861306532663317 -1.68471873081492
0.873366834170854 -1.77414322625512
0.885427135678392 -1.85315689774962
0.89748743718593 -1.920700126766
0.909547738693467 -1.9756399588736
0.921608040201005 -2.01678566780101
0.933668341708543 -2.04290505369711
0.945728643216081 -2.05274220295605
0.957788944723618 -2.04503997681972
0.969849246231156 -2.01857369707942
0.981909547738694 -1.97220592409482
0.993969849246231 -1.90497470223104
1.00603015075377 -1.81622688405088
1.01809045226131 -1.70580081464473
1.03015075376884 -1.57424573860896
1.04221105527638 -1.42303928165074
1.05427135678392 -1.25473739659311
1.06633165829146 -1.07298014263599
1.078391959799 -0.882299789539481
1.09045226130653 -0.68773846570133
1.10251256281407 -0.494357226322428
1.11457286432161 -0.306765015137037
1.12663316582915 -0.128784575865913
1.13869346733668 0.0366895855607937
1.15075376884422 0.187660011263849
1.16281407035176 0.322888235439616
1.1748743718593 0.441724113002291
1.18693467336683 0.543956451360179
1.19899497487437 0.629710077608341
1.21105527638191 0.699391295820648
1.22311557788945 0.753670696571608
1.23517587939698 0.793487696710168
1.24723618090452 0.820061239589275
1.25929648241206 0.834892624681172
1.2713567839196 0.839747786352028
1.28341708542714 0.83660718510489
1.29547738693467 0.827572504710474
1.30753768844221 0.814721931399886
1.31959798994975 0.799911591243883
1.33165829145729 0.784531146936003
1.34371859296482 0.76923684036092
1.35577889447236 0.753703397323895
1.3678391959799 0.736452115052575
1.37989949748744 0.714818408147588
1.39195979899498 0.685110201557827
1.40402010050251 0.64297507336205
1.41608040201005 0.583943820993793
1.42814070351759 0.504065741762853
1.44020100502513 0.400516200862357
1.45226130653266 0.272055741418591
1.4643216080402 0.119254895252075
1.47638190954774 -0.055542511908352
1.48844221105528 -0.248484009905008
1.50050251256281 -0.454624655849829
1.51256281407035 -0.668403113206407
1.52462311557789 -0.884096335016384
1.53668341708543 -1.09619726826996
1.54874371859296 -1.29968944500781
1.5608040201005 -1.49021694645404
1.57286432160804 -1.66416414449866
1.58492462311558 -1.81866688938242
1.59698492462312 -1.95157757865656
1.60904522613065 -2.06140349994449
1.62110552763819 -2.14723323545119
1.63316582914573 -2.20866124560237
1.64522613065327 -2.24571677777422
1.6572864321608 -2.25880024736316
1.66934673366834 -2.24862817156809
1.68140703517588 -2.216186444541
1.69346733668342 -2.16269102391403
1.70552763819095 -2.08955477610596
1.71758793969849 -1.99835915782359
1.72964824120603 -1.89082949184292
1.74170854271357 -1.76881275268835
1.75376884422111 -1.63425697292781
1.76582914572864 -1.48919157754507
1.77788944723618 -1.33570814500648
1.78994974874372 -1.17594126393935
1.80201005025126 -1.01204930450635
1.81407035175879 -0.846195051990739
1.82613065326633 -0.680526253321934
1.83819095477387 -0.51715621354833
1.85025125628141 -0.358144641144766
1.86231155778894 -0.20547898806082
1.87437185929648 -0.0610565579529037
1.88643216080402 0.0733323317187115
1.89849246231156 0.19601985084187
1.9105527638191 0.305474552105517
1.92261306532663 0.400313421365095
1.93467336683417 0.479311877488467
1.94673366834171 0.541411563259872
1.95879396984925 0.585725817251172
1.97085427135678 0.611542771679953
1.98291457286432 0.618326075972404
1.99497487437186 0.605713299621697
2.0070351758794 0.573512119758026
2.01909547738693 0.521694445390717
2.03115577889447 0.450388670318196
2.04321608040201 0.359870280421721
2.05527638190955 0.250551065076484
2.06733668341709 0.122967198854514
2.07939698492462 -0.0222335314286182
2.09145728643216 -0.184305081638876
2.1035175879397 -0.362416820906503
2.11557788944724 -0.55566726683795
2.12763819095477 -0.763097653245153
2.13969849246231 -0.983705124630182
2.15175879396985 -1.21645537624544
2.16381909547739 -1.46029458965967
2.17587939698492 -1.71416054270516
2.18793969849246 -1.97699280210834
2.2 -2.2477419356693
};
\addlegendentry{Mean}
\addplot [semithick, red, forget plot]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:-0.2,13.6521697301724)
--(axis cs:-0.2,0.377433818385785)
--(axis cs:-0.187939698492462,0.849823632523799)
--(axis cs:-0.175879396984925,1.30529411183226)
--(axis cs:-0.163819095477387,1.7426881434039)
--(axis cs:-0.151758793969849,2.16070906023188)
--(axis cs:-0.139698492462312,2.55789674124339)
--(axis cs:-0.127638190954774,2.9325981889962)
--(axis cs:-0.115577889447236,3.28293089317293)
--(axis cs:-0.103517587939698,3.6067376893152)
--(axis cs:-0.0914572864321608,3.90153427501519)
--(axis cs:-0.0793969849246231,4.16445830172762)
--(axis cs:-0.0673366834170854,4.39224861326473)
--(axis cs:-0.0552763819095477,4.58132479942898)
--(axis cs:-0.0432160804020101,4.72810436280868)
--(axis cs:-0.0311557788944724,4.82974469979128)
--(axis cs:-0.0190954773869347,4.88537483512607)
--(axis cs:-0.00703517587939698,4.89739978526743)
--(axis cs:0.00502512562814073,4.87189336066504)
--(axis cs:0.0170854271356784,4.81739022557487)
--(axis cs:0.0291457286432161,4.74267941146191)
--(axis cs:0.0412060301507538,4.65492451670065)
--(axis cs:0.0532663316582915,4.55881153860765)
--(axis cs:0.0653266331658292,4.45656451821119)
--(axis cs:0.0773869346733668,4.34841474366072)
--(axis cs:0.0894472361809046,4.23325399845739)
--(axis cs:0.101507537688442,4.10936534453876)
--(axis cs:0.11356783919598,3.97517163108803)
--(axis cs:0.125628140703518,3.82989400605586)
--(axis cs:0.137688442211055,3.67395086989671)
--(axis cs:0.149748743718593,3.50894461075086)
--(axis cs:0.161809045226131,3.3372163905632)
--(axis cs:0.173869346733668,3.16113537544656)
--(axis cs:0.185929648241206,2.98241927400226)
--(axis cs:0.197989949748744,2.80179426279157)
--(axis cs:0.210050251256281,2.6191865143022)
--(axis cs:0.222110552763819,2.43440296364199)
--(axis cs:0.234170854271357,2.24796119152145)
--(axis cs:0.246231155778894,2.06154942524973)
--(axis cs:0.258291457286432,1.8777625458096)
--(axis cs:0.27035175879397,1.69924563353749)
--(axis cs:0.282412060301508,1.52782389833603)
--(axis cs:0.294472361809045,1.36424931748171)
--(axis cs:0.306532663316583,1.20878775136476)
--(axis cs:0.318592964824121,1.06222228102593)
--(axis cs:0.330653266331658,0.92641054116936)
--(axis cs:0.342713567839196,0.803800710659812)
--(axis cs:0.354773869346734,0.696222585702061)
--(axis cs:0.366834170854271,0.604004307077215)
--(axis cs:0.378894472361809,0.526263205919635)
--(axis cs:0.390954773869347,0.462186578090165)
--(axis cs:0.403015075376884,0.412153035702228)
--(axis cs:0.415075376884422,0.37764086380154)
--(axis cs:0.42713567839196,0.360011476897098)
--(axis cs:0.439195979899497,0.35919035543256)
--(axis cs:0.451256281407035,0.3730925061074)
--(axis cs:0.463316582914573,0.397864354227608)
--(axis cs:0.475376884422111,0.428549223855051)
--(axis cs:0.487437185929648,0.459822741566003)
--(axis cs:0.499497487437186,0.48663249123628)
--(axis cs:0.511557788944724,0.504681168885336)
--(axis cs:0.523618090452261,0.510744868410676)
--(axis cs:0.535678391959799,0.502827383973571)
--(axis cs:0.547738693467337,0.480096900083092)
--(axis cs:0.559798994974875,0.442546757232538)
--(axis cs:0.571859296482412,0.390470209152464)
--(axis cs:0.58391959798995,0.324020032961648)
--(axis cs:0.595979899497487,0.243125424058591)
--(axis cs:0.608040201005025,0.147817490366627)
--(axis cs:0.620100502512563,0.0387312521012901)
--(axis cs:0.632160804020101,-0.0825794846625434)
--(axis cs:0.644221105527638,-0.21375396727636)
--(axis cs:0.656281407035176,-0.352119232327991)
--(axis cs:0.668341708542714,-0.49529854698044)
--(axis cs:0.680402010050251,-0.641634110712242)
--(axis cs:0.692462311557789,-0.790256632218554)
--(axis cs:0.704522613065327,-0.940818281684219)
--(axis cs:0.716582914572864,-1.0930542560906)
--(axis cs:0.728643216080402,-1.24639980190096)
--(axis cs:0.74070351758794,-1.39983714721539)
--(axis cs:0.752763819095478,-1.55200472727899)
--(axis cs:0.764824120603015,-1.70145728860307)
--(axis cs:0.776884422110553,-1.84691172454201)
--(axis cs:0.788944723618091,-1.9873667539262)
--(axis cs:0.801005025125628,-2.12208395279128)
--(axis cs:0.813065326633166,-2.25048972742724)
--(axis cs:0.825125628140704,-2.37207041023984)
--(axis cs:0.837185929648241,-2.4863004815015)
--(axis cs:0.849246231155779,-2.59260336574175)
--(axis cs:0.861306532663317,-2.69032418253949)
--(axis cs:0.873366834170854,-2.77869967753958)
--(axis cs:0.885427135678392,-2.8568279770602)
--(axis cs:0.89748743718593,-2.92365202582437)
--(axis cs:0.909547738693467,-2.97796920781642)
--(axis cs:0.921608040201005,-3.01847312714825)
--(axis cs:0.933668341708543,-3.04383194876042)
--(axis cs:0.945728643216081,-3.05280868017684)
--(axis cs:0.957788944723618,-3.04441282037613)
--(axis cs:0.969849246231156,-3.01802145903181)
--(axis cs:0.981909547738694,-2.97334475926555)
--(axis cs:0.993969849246231,-2.91013602763599)
--(axis cs:1.00603015075377,-2.8277847698783)
--(axis cs:1.01809045226131,-2.72531639312257)
--(axis cs:1.03015075376884,-2.60239919284592)
--(axis cs:1.04221105527638,-2.46118665635025)
--(axis cs:1.05427135678392,-2.30742017238907)
--(axis cs:1.06633165829146,-2.14869213720012)
--(axis cs:1.078391959799,-1.98997319706321)
--(axis cs:1.09045226130653,-1.83027745207435)
--(axis cs:1.10251256281407,-1.66426922780243)
--(axis cs:1.11457286432161,-1.48749453246628)
--(axis cs:1.12663316582915,-1.30066142864049)
--(axis cs:1.13869346733668,-1.11026133380994)
--(axis cs:1.15075376884422,-0.926028010142352)
--(axis cs:1.16281407035176,-0.757317897451838)
--(axis cs:1.1748743718593,-0.610425240446157)
--(axis cs:1.18693467336683,-0.487820099164953)
--(axis cs:1.19899497487437,-0.389007118870463)
--(axis cs:1.21105527638191,-0.31194646035621)
--(axis cs:1.22311557788945,-0.254145217149992)
--(axis cs:1.23517587939698,-0.213164139653354)
--(axis cs:1.24723618090452,-0.186724567775398)
--(axis cs:1.25929648241206,-0.17266176152742)
--(axis cs:1.2713567839196,-0.168851276415862)
--(axis cs:1.28341708542714,-0.173137862617641)
--(axis cs:1.29547738693467,-0.183285605132012)
--(axis cs:1.30753768844221,-0.19700631120266)
--(axis cs:1.31959798994975,-0.212141811263837)
--(axis cs:1.33165829145729,-0.227028073547584)
--(axis cs:1.34371859296482,-0.240962059831133)
--(axis cs:1.35577889447236,-0.254588120378704)
--(axis cs:1.3678391959799,-0.27000124538935)
--(axis cs:1.37989949748744,-0.290476227510271)
--(axis cs:1.39195979899498,-0.319933839182263)
--(axis cs:1.40402010050251,-0.362409069526804)
--(axis cs:1.41608040201005,-0.421749071590636)
--(axis cs:1.42814070351759,-0.501550075517667)
--(axis cs:1.44020100502513,-0.605130557835001)
--(axis cs:1.45226130653266,-0.735309531698053)
--(axis cs:1.4643216080402,-0.893918264735548)
--(axis cs:1.47638190954774,-1.08119170445771)
--(axis cs:1.48844221105528,-1.29531681041193)
--(axis cs:1.50050251256281,-1.53236920741702)
--(axis cs:1.51256281407035,-1.78667013905441)
--(axis cs:1.52462311557789,-2.05139136210413)
--(axis cs:1.53668341708543,-2.31917742903681)
--(axis cs:1.54874371859296,-2.58264602443083)
--(axis cs:1.5608040201005,-2.83474971204941)
--(axis cs:1.57286432160804,-3.06904297028053)
--(axis cs:1.58492462311558,-3.27989321411743)
--(axis cs:1.59698492462312,-3.46264637748626)
--(axis cs:1.60904522613065,-3.6137393003119)
--(axis cs:1.62110552763819,-3.73074966648377)
--(axis cs:1.63316582914573,-3.81238231273195)
--(axis cs:1.64522613065327,-3.85839988079559)
--(axis cs:1.6572864321608,-3.86951159857736)
--(axis cs:1.66934673366834,-3.84723571660892)
--(axis cs:1.68140703517588,-3.79374985097374)
--(axis cs:1.69346733668342,-3.71174058953646)
--(axis cs:1.70552763819095,-3.6042603249133)
--(axis cs:1.71758793969849,-3.47459609516696)
--(axis cs:1.72964824120603,-3.32615265517958)
--(axis cs:1.74170854271357,-3.16235025461664)
--(axis cs:1.75376884422111,-2.98653674076195)
--(axis cs:1.76582914572864,-2.80191359067443)
--(axis cs:1.77788944723618,-2.61147610874528)
--(axis cs:1.78994974874372,-2.41796894377539)
--(axis cs:1.80201005025126,-2.22385877827336)
--(axis cs:1.81407035175879,-2.03132605608892)
--(axis cs:1.82613065326633,-1.8422767249567)
--(axis cs:1.83819095477387,-1.658373413956)
--(axis cs:1.85025125628141,-1.48108386313806)
--(axis cs:1.86231155778894,-1.31174349225269)
--(axis cs:1.87437185929648,-1.1516291653639)
--(axis cs:1.88643216080402,-1.00204238277502)
--(axis cs:1.89849246231156,-0.864401672014626)
--(axis cs:1.9105527638191,-0.740344801588444)
--(axis cs:1.92261306532663,-0.631840097307191)
--(axis cs:1.93467336683417,-0.5413005611742)
--(axis cs:1.94673366834171,-0.47168228850323)
--(axis cs:1.95879396984925,-0.426529026312622)
--(axis cs:1.97085427135678,-0.409903551661417)
--(axis cs:1.98291457286432,-0.426143824032645)
--(axis cs:1.99497487437186,-0.479428364531435)
--(axis cs:2.0070351758794,-0.573239014001426)
--(axis cs:2.01909547738693,-0.709908074436867)
--(axis cs:2.03115577889447,-0.890426284906205)
--(axis cs:2.04321608040201,-1.1145496648818)
--(axis cs:2.05527638190955,-1.38109508142432)
--(axis cs:2.06733668341709,-1.68827152178329)
--(axis cs:2.07939698492462,-2.03394751824918)
--(axis cs:2.09145728643216,-2.41582733928216)
--(axis cs:2.1035175879397,-2.83155115782556)
--(axis cs:2.11557788944724,-3.27874582537961)
--(axis cs:2.12763819095477,-3.75504863064554)
--(axis cs:2.13969849246231,-4.25811851259558)
--(axis cs:2.15175879396985,-4.78564266519704)
--(axis cs:2.16381909547739,-5.33534228356348)
--(axis cs:2.17587939698492,-5.90497886704369)
--(axis cs:2.18793969849246,-6.49236133918096)
--(axis cs:2.2,-7.09535374586975)
--(axis cs:2.2,2.59986987453116)
--(axis cs:2.2,2.59986987453116)
--(axis cs:2.18793969849246,2.53837573496428)
--(axis cs:2.17587939698492,2.47665778163337)
--(axis cs:2.16381909547739,2.41475310424413)
--(axis cs:2.15175879396985,2.35273191270616)
--(axis cs:2.13969849246231,2.29070826333521)
--(axis cs:2.12763819095477,2.22885332415523)
--(axis cs:2.11557788944724,2.16741129170371)
--(axis cs:2.1035175879397,2.10671751601256)
--(axis cs:2.09145728643216,2.04721717600441)
--(axis cs:2.07939698492462,1.98948045539195)
--(axis cs:2.06733668341709,1.93420591949232)
--(axis cs:2.05527638190955,1.88219721157728)
--(axis cs:2.04321608040201,1.83429022572524)
--(axis cs:2.03115577889447,1.7912036255426)
--(axis cs:2.01909547738693,1.7532969652183)
--(axis cs:2.0070351758794,1.72026325351748)
--(axis cs:1.99497487437186,1.69085496377483)
--(axis cs:1.98291457286432,1.66279597597745)
--(axis cs:1.97085427135678,1.63298909502132)
--(axis cs:1.95879396984925,1.59798066081497)
--(axis cs:1.94673366834171,1.55450541502298)
--(axis cs:1.93467336683417,1.49992431615113)
--(axis cs:1.92261306532663,1.43246694003738)
--(axis cs:1.9105527638191,1.35129390579948)
--(axis cs:1.89849246231156,1.25644137369837)
--(axis cs:1.88643216080402,1.14870704621245)
--(axis cs:1.87437185929648,1.0295160494581)
--(axis cs:1.86231155778894,0.900785516131052)
--(axis cs:1.85025125628141,0.764794580848525)
--(axis cs:1.83819095477387,0.624060986859339)
--(axis cs:1.82613065326633,0.481224218312828)
--(axis cs:1.81407035175879,0.338935952107441)
--(axis cs:1.80201005025126,0.199760169260669)
--(axis cs:1.78994974874372,0.0660864158966921)
--(axis cs:1.77788944723618,-0.0599401812676785)
--(axis cs:1.76582914572864,-0.176469564415711)
--(axis cs:1.75376884422111,-0.281977205093683)
--(axis cs:1.74170854271357,-0.375275250760059)
--(axis cs:1.72964824120603,-0.455506328506249)
--(axis cs:1.71758793969849,-0.522122220480226)
--(axis cs:1.70552763819095,-0.574849227298624)
--(axis cs:1.69346733668342,-0.613641458291595)
--(axis cs:1.68140703517588,-0.638623038108258)
--(axis cs:1.66934673366834,-0.650020626527263)
--(axis cs:1.6572864321608,-0.648088896148949)
--(axis cs:1.64522613065327,-0.633033674752856)
--(axis cs:1.63316582914573,-0.604940178472786)
--(axis cs:1.62110552763819,-0.563716804418604)
--(axis cs:1.60904522613065,-0.509067699577077)
--(axis cs:1.59698492462312,-0.440508779826864)
--(axis cs:1.58492462311558,-0.357440564647419)
--(axis cs:1.57286432160804,-0.259285318716785)
--(axis cs:1.5608040201005,-0.14568418085867)
--(axis cs:1.54874371859296,-0.0167328655847883)
--(axis cs:1.53668341708543,0.126782892496887)
--(axis cs:1.52462311557789,0.28319869207136)
--(axis cs:1.51256281407035,0.449863912641598)
--(axis cs:1.50050251256281,0.62311989571736)
--(axis cs:1.48844221105528,0.798348790601914)
--(axis cs:1.47638190954774,0.97010668064101)
--(axis cs:1.4643216080402,1.1324280552397)
--(axis cs:1.45226130653266,1.27942101453523)
--(axis cs:1.44020100502513,1.40616295955971)
--(axis cs:1.42814070351759,1.50968155904337)
--(axis cs:1.41608040201005,1.58963671357822)
--(axis cs:1.40402010050251,1.6483592162509)
--(axis cs:1.39195979899498,1.69015424229792)
--(axis cs:1.37989949748744,1.72011304380545)
--(axis cs:1.3678391959799,1.7429054754945)
--(axis cs:1.35577889447236,1.76199491502649)
--(axis cs:1.34371859296482,1.77943574055297)
--(axis cs:1.33165829145729,1.79609036741959)
--(axis cs:1.31959798994975,1.8119649937516)
--(axis cs:1.30753768844221,1.82645017400243)
--(axis cs:1.29547738693467,1.83843061455296)
--(axis cs:1.28341708542714,1.84635223282742)
--(axis cs:1.2713567839196,1.84834684911992)
--(axis cs:1.25929648241206,1.84244701088977)
--(axis cs:1.24723618090452,1.82684704695395)
--(axis cs:1.23517587939698,1.80013953307369)
--(axis cs:1.22311557788945,1.76148661029321)
--(axis cs:1.21105527638191,1.71072905199751)
--(axis cs:1.19899497487437,1.64842727408715)
--(axis cs:1.18693467336683,1.57573300188531)
--(axis cs:1.1748743718593,1.49387346645074)
--(axis cs:1.16281407035176,1.40309436833107)
--(axis cs:1.15075376884422,1.30134803267005)
--(axis cs:1.13869346733668,1.18364050493153)
--(axis cs:1.12663316582915,1.04309227690867)
--(axis cs:1.11457286432161,0.873964502192201)
--(axis cs:1.10251256281407,0.675554775157578)
--(axis cs:1.09045226130653,0.454800520671684)
--(axis cs:1.078391959799,0.225373617984247)
--(axis cs:1.06633165829146,0.0027318519281434)
--(axis cs:1.05427135678392,-0.202054620797136)
--(axis cs:1.04221105527638,-0.384891906951225)
--(axis cs:1.03015075376884,-0.546092284371999)
--(axis cs:1.01809045226131,-0.686285236166893)
--(axis cs:1.00603015075377,-0.804668998223458)
--(axis cs:0.993969849246231,-0.899813376826091)
--(axis cs:0.981909547738694,-0.971067088924085)
--(axis cs:0.969849246231156,-1.01912593512703)
--(axis cs:0.957788944723618,-1.04566713326332)
--(axis cs:0.945728643216081,-1.05267572573525)
--(axis cs:0.933668341708543,-1.04197815863379)
--(axis cs:0.921608040201005,-1.01509820845377)
--(axis cs:0.909547738693467,-0.973310709930792)
--(axis cs:0.89748743718593,-0.917748227707641)
--(axis cs:0.885427135678392,-0.849485818439047)
--(axis cs:0.873366834170854,-0.769586774970667)
--(axis cs:0.861306532663317,-0.679113279090358)
--(axis cs:0.849246231155779,-0.57910851364364)
--(axis cs:0.837185929648241,-0.470560576401513)
--(axis cs:0.825125628140704,-0.354365966336407)
--(axis cs:0.813065326633166,-0.231311414660727)
--(axis cs:0.801005025125628,-0.102080061015426)
--(axis cs:0.788944723618091,0.0327320630707506)
--(axis cs:0.776884422110553,0.172612518224217)
--(axis cs:0.764824120603015,0.317148823751418)
--(axis cs:0.752763819095478,0.466034471521111)
--(axis cs:0.74070351758794,0.619004559048873)
--(axis cs:0.728643216080402,0.775654269816657)
--(axis cs:0.716582914572864,0.935163915030846)
--(axis cs:0.704522613065327,1.09604961865352)
--(axis cs:0.692462311557789,1.25610584860947)
--(axis cs:0.680402010050251,1.41264494525215)
--(axis cs:0.668341708542714,1.56298793615301)
--(axis cs:0.656281407035176,1.70501374303953)
--(axis cs:0.644221105527638,1.83751987129792)
--(axis cs:0.632160804020101,1.96021215821149)
--(axis cs:0.620100502512563,2.07329747038468)
--(axis cs:0.608040201005025,2.17684877999466)
--(axis cs:0.595979899497487,2.27025848896908)
--(axis cs:0.58391959798995,2.35208068320996)
--(axis cs:0.571859296482412,2.42035035194864)
--(axis cs:0.559798994974875,2.47318996179409)
--(axis cs:0.547738693467337,2.50938190400534)
--(axis cs:0.535678391959799,2.52868806294013)
--(axis cs:0.523618090452261,2.53192756661481)
--(axis cs:0.511557788944724,2.52097402879825)
--(axis cs:0.499497487437186,2.49876971229531)
--(axis cs:0.487437185929648,2.46926053395899)
--(axis cs:0.475376884422111,2.43708004357999)
--(axis cs:0.463316582914573,2.40696847803238)
--(axis cs:0.451256281407035,2.38313961917761)
--(axis cs:0.439195979899497,2.36889608825197)
--(axis cs:0.42713567839196,2.36670176940976)
--(axis cs:0.415075376884422,2.37865885336288)
--(axis cs:0.403015075376884,2.40696509781616)
--(axis cs:0.390954773869347,2.45376979900651)
--(axis cs:0.378894472361809,2.52029964116186)
--(axis cs:0.366834170854271,2.60597117072287)
--(axis cs:0.354773869346734,2.70847981921615)
--(axis cs:0.342713567839196,2.82499681776997)
--(axis cs:0.330653266331658,2.95349334804828)
--(axis cs:0.318592964824121,3.09310179296898)
--(axis cs:0.306532663316583,3.24335149734478)
--(axis cs:0.294472361809045,3.4031110137731)
--(axis cs:0.282412060301508,3.57024920810061)
--(axis cs:0.27035175879397,3.74229327178656)
--(axis cs:0.258291457286432,3.91746605051679)
--(axis cs:0.246231155778894,4.09524047845847)
--(axis cs:0.234170854271357,4.276005953938)
--(axis cs:0.222110552763819,4.46010010679243)
--(axis cs:0.210050251256281,4.64686708237715)
--(axis cs:0.197989949748744,4.83434555300379)
--(axis cs:0.185929648241206,5.01973147901788)
--(axis cs:0.173869346733668,5.20026286845555)
--(axis cs:0.161809045226131,5.37399817555862)
--(axis cs:0.149748743718593,5.54013140297124)
--(axis cs:0.137688442211055,5.69878147876619)
--(axis cs:0.125628140703518,5.8504289667752)
--(axis cs:0.11356783919598,5.99529323219285)
--(axis cs:0.101507537688442,6.132938062743)
--(axis cs:0.0894472361809046,6.26226974830815)
--(axis cs:0.0773869346733668,6.38191108322606)
--(axis cs:0.0653266331658292,6.49080574256155)
--(axis cs:0.0532663316582915,6.58889258229865)
--(axis cs:0.0412060301507538,6.67775152225416)
--(axis cs:0.0291457286432161,6.76116957458856)
--(axis cs:0.0170854271356784,6.84552712387471)
--(axis cs:0.00502512562814073,6.93973953711066)
--(axis cs:-0.00703517587939698,7.05434250963204)
--(axis cs:-0.0190954773869347,7.19956236080769)
--(axis cs:-0.0311557788944724,7.38307203276655)
--(axis cs:-0.0432160804020101,7.60875700550641)
--(axis cs:-0.0552763819095477,7.87709182969432)
--(axis cs:-0.0673366834170854,8.18643640033457)
--(axis cs:-0.0793969849246231,8.53426608082535)
--(axis cs:-0.0914572864321608,8.91791697426181)
--(axis cs:-0.103517587939698,9.33490989442953)
--(axis cs:-0.115577889447236,9.78303907196666)
--(axis cs:-0.127638190954774,10.2603619501649)
--(axis cs:-0.139698492462312,10.7651595026669)
--(axis cs:-0.151758793969849,11.2958950885427)
--(axis cs:-0.163819095477387,11.8511803628213)
--(axis cs:-0.175879396984925,12.4297491282986)
--(axis cs:-0.187939698492462,13.030437662737)
--(axis cs:-0.2,13.6521697301724)
--cycle;
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{95\% interval}

\draw (axis cs:0,-4.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\inducing};
\end{axis}

\end{tikzpicture}


==> fig/rl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.09,0.5)},
  % anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Episode Return},
ymin=-21.0212902705525, ymax=441.447095681603,
ytick style={color=black},
ytick={-100,0,100,200,300,400,500},
yticklabels={\ensuremath{-}100,0,100,200,300,400,500}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:3,14.8815775599884)
--(axis cs:3,6.02021344037777)
--(axis cs:5,2.49473204215251)
--(axis cs:7,4.52529716126147)
--(axis cs:9,32.4074269164322)
--(axis cs:11,31.3357012810323)
--(axis cs:13,29.263756096791)
--(axis cs:15,37.8791554801803)
--(axis cs:17,54.4079431008269)
--(axis cs:19,116.157287710094)
--(axis cs:21,122.09814881067)
--(axis cs:23,154.977665472316)
--(axis cs:25,210.868325961645)
--(axis cs:27,237.658597386331)
--(axis cs:29,289.56562417966)
--(axis cs:31,359.037581591208)
--(axis cs:33,373.172833939879)
--(axis cs:35,390.815783736407)
--(axis cs:37,370.709383249411)
--(axis cs:39,409.033945289485)
--(axis cs:41,411.042082133335)
--(axis cs:43,412.190503182699)
--(axis cs:45,410.323536726722)
--(axis cs:47,406.344446919333)
--(axis cs:49,399.764915594438)
--(axis cs:51,400.990372879631)
--(axis cs:51,414.399540043546)
--(axis cs:51,414.399540043546)
--(axis cs:49,412.594459405562)
--(axis cs:47,416.447423197854)
--(axis cs:45,419.685386613121)
--(axis cs:43,420.425805411051)
--(axis cs:41,418.189839253384)
--(axis cs:39,418.98426760114)
--(axis cs:37,408.626249074807)
--(axis cs:35,408.178393509687)
--(axis cs:33,396.97598197809)
--(axis cs:31,383.065384717386)
--(axis cs:29,361.939222011746)
--(axis cs:27,335.593886744529)
--(axis cs:25,321.926229702417)
--(axis cs:23,233.083574151707)
--(axis cs:21,245.982862007812)
--(axis cs:19,168.568231088734)
--(axis cs:17,136.403554778201)
--(axis cs:15,87.7393124229569)
--(axis cs:13,51.7946511145127)
--(axis cs:11,76.9340331015971)
--(axis cs:9,64.8677661072495)
--(axis cs:7,12.9513599432307)
--(axis cs:5,11.7662483731917)
--(axis cs:3,14.8815775599884)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:3,20.0491678943455)
--(axis cs:3,4.74577114679218)
--(axis cs:5,5.26049546682036)
--(axis cs:7,8.23265737297831)
--(axis cs:9,34.4747980957526)
--(axis cs:11,78.5940689120157)
--(axis cs:13,97.915111138692)
--(axis cs:15,64.4491848457615)
--(axis cs:17,86.1428205724346)
--(axis cs:19,122.213220940095)
--(axis cs:21,150.844138055803)
--(axis cs:23,86.0535797433641)
--(axis cs:25,194.740802885313)
--(axis cs:27,189.614946353496)
--(axis cs:29,229.151548338236)
--(axis cs:31,271.202454380244)
--(axis cs:33,342.701667670864)
--(axis cs:35,335.709529292373)
--(axis cs:37,387.078529905228)
--(axis cs:39,342.596874881674)
--(axis cs:41,304.494904030605)
--(axis cs:43,320.568492026746)
--(axis cs:45,376.324135362009)
--(axis cs:47,351.663945997226)
--(axis cs:49,296.330198370538)
--(axis cs:51,345.405245956262)
--(axis cs:53,345.284583357041)
--(axis cs:55,243.275550589497)
--(axis cs:57,338.090053088125)
--(axis cs:59,349.650406731795)
--(axis cs:61,213.14669080033)
--(axis cs:63,323.95463051383)
--(axis cs:65,339.929470481883)
--(axis cs:67,333.08526695701)
--(axis cs:69,350.887614860882)
--(axis cs:71,258.478297286347)
--(axis cs:73,372.570596330959)
--(axis cs:75,230.271288243762)
--(axis cs:77,235.52499179676)
--(axis cs:79,228.754857274365)
--(axis cs:81,355.762814665159)
--(axis cs:83,371.260745241821)
--(axis cs:85,382.252126284651)
--(axis cs:87,336.651360810341)
--(axis cs:89,368.397815837972)
--(axis cs:91,360.127270634706)
--(axis cs:93,353.149576501753)
--(axis cs:95,329.237068087987)
--(axis cs:97,336.653475877599)
--(axis cs:99,316.168225570262)
--(axis cs:101,320.244621032997)
--(axis cs:103,312.746419839312)
--(axis cs:105,290.152058157572)
--(axis cs:107,320.950471885773)
--(axis cs:109,321.59389156969)
--(axis cs:111,305.435600412555)
--(axis cs:113,308.921235139348)
--(axis cs:115,340.335343405899)
--(axis cs:117,352.467864990234)
--(axis cs:119,374.621398925781)
--(axis cs:119,389.761535644531)
--(axis cs:119,389.761535644531)
--(axis cs:117,400.293609619141)
--(axis cs:115,377.413100197617)
--(axis cs:113,380.900560514949)
--(axis cs:111,376.929658376508)
--(axis cs:109,397.191972688122)
--(axis cs:107,390.354215614227)
--(axis cs:105,387.858085885397)
--(axis cs:103,394.200320883344)
--(axis cs:101,405.558595519738)
--(axis cs:99,385.209313492238)
--(axis cs:97,395.928982618494)
--(axis cs:95,384.450676052638)
--(axis cs:93,385.839791174028)
--(axis cs:91,384.974536005919)
--(axis cs:89,391.479759845622)
--(axis cs:87,372.047345244346)
--(axis cs:85,392.304648617693)
--(axis cs:83,381.170907590211)
--(axis cs:81,375.245119905154)
--(axis cs:79,368.032481745411)
--(axis cs:77,381.090608026238)
--(axis cs:75,371.465222986707)
--(axis cs:73,390.752035504979)
--(axis cs:71,376.987037796661)
--(axis cs:69,391.358149299274)
--(axis cs:67,373.851244273459)
--(axis cs:65,372.413168678273)
--(axis cs:63,366.976302103357)
--(axis cs:61,344.68992953048)
--(axis cs:59,372.070027838517)
--(axis cs:57,375.383787243906)
--(axis cs:55,369.602061715191)
--(axis cs:53,384.929442521865)
--(axis cs:51,380.563552871864)
--(axis cs:49,371.796724236884)
--(axis cs:47,387.361127244962)
--(axis cs:45,395.056321180959)
--(axis cs:43,380.889442543567)
--(axis cs:41,384.723046408849)
--(axis cs:39,392.303576778483)
--(axis cs:37,409.299985719772)
--(axis cs:35,383.894499027939)
--(axis cs:33,388.930253715855)
--(axis cs:31,364.498668666631)
--(axis cs:29,294.597792482076)
--(axis cs:27,258.25650140041)
--(axis cs:25,246.263146089296)
--(axis cs:23,175.16051937773)
--(axis cs:21,174.25168713951)
--(axis cs:19,161.530812873381)
--(axis cs:17,146.814045882643)
--(axis cs:15,116.760011054202)
--(axis cs:13,133.566181585917)
--(axis cs:11,95.1589675870077)
--(axis cs:9,52.4411862487298)
--(axis cs:7,22.687096655342)
--(axis cs:5,32.6790112546762)
--(axis cs:3,20.0491678943455)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.1]
(axis cs:3,0)
--(axis cs:3,0)
--(axis cs:5,3.21292884392032)
--(axis cs:7,0.833530051788266)
--(axis cs:9,1.75052893983845)
--(axis cs:11,7.86892780378095)
--(axis cs:13,14.4339610425673)
--(axis cs:15,60.1779565281064)
--(axis cs:17,37.8138670721995)
--(axis cs:19,73.7406407314874)
--(axis cs:21,51.762494948945)
--(axis cs:23,98.9928035068876)
--(axis cs:25,83.4395603939289)
--(axis cs:27,88.7575167606463)
--(axis cs:29,150.764854920328)
--(axis cs:31,187.3501469433)
--(axis cs:33,185.134840140574)
--(axis cs:35,196.478185355248)
--(axis cs:37,205.81649748366)
--(axis cs:39,207.646193264052)
--(axis cs:41,208.80011096482)
--(axis cs:43,252.283785759139)
--(axis cs:45,252.149943280704)
--(axis cs:47,239.982499883837)
--(axis cs:49,256.928314930192)
--(axis cs:51,312.512961649229)
--(axis cs:53,287.170127989021)
--(axis cs:55,247.280684840096)
--(axis cs:57,204.096317036866)
--(axis cs:59,293.771918845323)
--(axis cs:61,327.614741625183)
--(axis cs:63,364.238302524171)
--(axis cs:65,375.118865104679)
--(axis cs:67,380.223976651529)
--(axis cs:69,382.477121343831)
--(axis cs:71,383.812403609065)
--(axis cs:73,383.590406908457)
--(axis cs:75,386.397248306432)
--(axis cs:77,382.674513465506)
--(axis cs:79,379.402581933287)
--(axis cs:81,385.452399264904)
--(axis cs:83,372.423649913545)
--(axis cs:85,380.129742484637)
--(axis cs:87,378.981863233446)
--(axis cs:89,373.083561034515)
--(axis cs:91,373.010025247699)
--(axis cs:93,377.237965260925)
--(axis cs:95,386.69115365386)
--(axis cs:97,387.532576418224)
--(axis cs:99,392.568695746106)
--(axis cs:101,387.415171452361)
--(axis cs:103,388.224871261171)
--(axis cs:105,389.814301698713)
--(axis cs:107,393.286139136697)
--(axis cs:109,396.131169852601)
--(axis cs:111,372.518919998305)
--(axis cs:113,373.473247836392)
--(axis cs:115,361.422317216889)
--(axis cs:117,359.930843411442)
--(axis cs:119,363.121546792734)
--(axis cs:121,233.634947231145)
--(axis cs:123,234.761712896133)
--(axis cs:125,239.666571187031)
--(axis cs:127,236.297800800004)
--(axis cs:129,245.535672532501)
--(axis cs:131,254.427009305054)
--(axis cs:133,387.968116573395)
--(axis cs:135,379.415875208812)
--(axis cs:137,375.496158024006)
--(axis cs:139,376.017504960184)
--(axis cs:141,384.687132974244)
--(axis cs:143,384.352298538916)
--(axis cs:145,397.648137031105)
--(axis cs:147,400.051352615553)
--(axis cs:149,404.285680968229)
--(axis cs:151,400.87584472507)
--(axis cs:153,390.676591948477)
--(axis cs:155,249.371400732538)
--(axis cs:157,262.874779699856)
--(axis cs:159,272.640198985232)
--(axis cs:161,325.795160296051)
--(axis cs:163,256.093037840572)
--(axis cs:165,280.87366294906)
--(axis cs:167,249.730324995375)
--(axis cs:169,236.29494923282)
--(axis cs:171,248.838633457996)
--(axis cs:173,251.650975794847)
--(axis cs:175,248.428811691801)
--(axis cs:177,240.461510035013)
--(axis cs:179,336.178044521996)
--(axis cs:181,389.118468184327)
--(axis cs:183,395.853459795869)
--(axis cs:185,400.289048613141)
--(axis cs:187,387.30854841218)
--(axis cs:189,388.383439496016)
--(axis cs:191,397.468279323962)
--(axis cs:193,387.642008730898)
--(axis cs:195,265.383063149555)
--(axis cs:197,374.516797324163)
--(axis cs:199,381.667774315085)
--(axis cs:201,278.0081570975)
--(axis cs:203,309.384148531922)
--(axis cs:205,340.111334687734)
--(axis cs:207,380.87568494846)
--(axis cs:209,396.036038215095)
--(axis cs:211,376.762342477503)
--(axis cs:213,252.296095192997)
--(axis cs:215,255.124706226168)
--(axis cs:217,240.071534508683)
--(axis cs:219,279.781275616577)
--(axis cs:221,331.54123320013)
--(axis cs:223,341.516216875351)
--(axis cs:225,360.098861699481)
--(axis cs:227,335.452621880811)
--(axis cs:229,300.455604133859)
--(axis cs:231,194.142701486672)
--(axis cs:233,173.061650995279)
--(axis cs:235,159.041789459405)
--(axis cs:237,164.728187422556)
--(axis cs:239,152.449257520068)
--(axis cs:241,167.587664996616)
--(axis cs:243,168.992753931855)
--(axis cs:245,145.546966983473)
--(axis cs:247,113.496953369473)
--(axis cs:249,352.033877053057)
--(axis cs:251,108.85139138132)
--(axis cs:253,241.622516901807)
--(axis cs:255,144.409146974103)
--(axis cs:257,47.337646484375)
--(axis cs:259,29.8353328704834)
--(axis cs:261,38.3760833740234)
--(axis cs:263,18.3450698852539)
--(axis cs:265,18.8869476318359)
--(axis cs:265,352.591278076172)
--(axis cs:265,352.591278076172)
--(axis cs:263,369.225769042969)
--(axis cs:261,354.196441650391)
--(axis cs:259,361.997100830078)
--(axis cs:257,367.083251953125)
--(axis cs:255,389.910192778094)
--(axis cs:253,341.246033716683)
--(axis cs:251,300.761299862169)
--(axis cs:249,396.942014060225)
--(axis cs:247,304.495910603509)
--(axis cs:245,331.992064998949)
--(axis cs:243,399.870173822865)
--(axis cs:241,398.107327068814)
--(axis cs:239,373.933488858513)
--(axis cs:237,400.134452958303)
--(axis cs:235,397.719990325751)
--(axis cs:233,336.568563695883)
--(axis cs:231,367.631380697166)
--(axis cs:229,377.925339164481)
--(axis cs:227,373.844649847705)
--(axis cs:225,391.971084589581)
--(axis cs:223,382.622552655899)
--(axis cs:221,387.54206758112)
--(axis cs:219,398.095634783813)
--(axis cs:217,380.843593054794)
--(axis cs:215,397.036069530668)
--(axis cs:213,404.141856467159)
--(axis cs:211,400.213450979528)
--(axis cs:209,413.033554070061)
--(axis cs:207,395.258616809353)
--(axis cs:205,406.262688749766)
--(axis cs:203,404.133661526671)
--(axis cs:201,400.665075934726)
--(axis cs:199,400.829454688822)
--(axis cs:197,392.845116738337)
--(axis cs:195,401.395614218609)
--(axis cs:193,403.24908013629)
--(axis cs:191,408.062860812757)
--(axis cs:189,407.292756793047)
--(axis cs:187,407.43559221282)
--(axis cs:185,410.78586593764)
--(axis cs:183,402.780146161162)
--(axis cs:181,409.274695878173)
--(axis cs:179,401.651728427223)
--(axis cs:177,389.517359593894)
--(axis cs:175,402.295301772554)
--(axis cs:173,407.052416233961)
--(axis cs:171,403.538763697765)
--(axis cs:169,387.120109284636)
--(axis cs:167,403.887987077379)
--(axis cs:165,388.797046279456)
--(axis cs:163,402.03889270142)
--(axis cs:161,405.759148785981)
--(axis cs:159,408.950609120236)
--(axis cs:157,402.354810143894)
--(axis cs:155,388.54495363758)
--(axis cs:153,402.724323578867)
--(axis cs:151,407.270407716337)
--(axis cs:149,409.965320008334)
--(axis cs:147,410.720510177416)
--(axis cs:145,403.950630058739)
--(axis cs:143,396.641158492334)
--(axis cs:141,402.099781088256)
--(axis cs:139,397.751647871848)
--(axis cs:137,401.237508968182)
--(axis cs:135,400.462347447438)
--(axis cs:133,398.846067996918)
--(axis cs:131,398.413301363891)
--(axis cs:129,388.243746412812)
--(axis cs:127,382.452978924117)
--(axis cs:125,378.478695536601)
--(axis cs:123,385.215390146469)
--(axis cs:121,379.773740360408)
--(axis cs:119,391.89616560961)
--(axis cs:117,387.279654635433)
--(axis cs:115,387.42503385733)
--(axis cs:113,400.31251876517)
--(axis cs:111,398.110169357164)
--(axis cs:109,411.019306221618)
--(axis cs:107,412.956426781272)
--(axis cs:105,411.520317441912)
--(axis cs:103,409.717511551329)
--(axis cs:101,402.957899836701)
--(axis cs:99,409.458733453113)
--(axis cs:97,408.42439379662)
--(axis cs:95,408.554915682078)
--(axis cs:93,395.468638742982)
--(axis cs:91,393.389742818707)
--(axis cs:89,393.131368164704)
--(axis cs:87,389.18294389546)
--(axis cs:85,391.412799019269)
--(axis cs:83,390.497321766142)
--(axis cs:81,394.522857082752)
--(axis cs:79,400.059063574526)
--(axis cs:77,398.220054405587)
--(axis cs:75,397.1428029631)
--(axis cs:73,394.881577954824)
--(axis cs:71,403.000303910466)
--(axis cs:69,404.717934808513)
--(axis cs:67,406.221946200034)
--(axis cs:65,410.486042121883)
--(axis cs:63,408.926394741454)
--(axis cs:61,402.186833081848)
--(axis cs:59,385.778026223037)
--(axis cs:57,366.426514689208)
--(axis cs:55,379.92084103881)
--(axis cs:53,381.402833436761)
--(axis cs:51,374.034761739443)
--(axis cs:49,370.305828136214)
--(axis cs:47,369.428739740186)
--(axis cs:45,371.346562456601)
--(axis cs:43,367.790609992815)
--(axis cs:41,362.029294247582)
--(axis cs:39,360.310242893175)
--(axis cs:37,361.431808027814)
--(axis cs:35,338.562389290748)
--(axis cs:33,310.534144844777)
--(axis cs:31,289.105114287169)
--(axis cs:29,276.927576720297)
--(axis cs:27,194.457828240574)
--(axis cs:25,198.091851230026)
--(axis cs:23,203.582890768015)
--(axis cs:21,147.458261200347)
--(axis cs:19,165.452686600056)
--(axis cs:17,94.361628838445)
--(axis cs:15,107.604056411347)
--(axis cs:13,39.5969875963487)
--(axis cs:11,24.8745093910433)
--(axis cs:9,7.36497398984905)
--(axis cs:7,22.6985537695084)
--(axis cs:5,10.7962136502813)
--(axis cs:3,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:3,2.18563804626465)
--(axis cs:3,0)
--(axis cs:5,0.747051438680012)
--(axis cs:7,2.69836469803628)
--(axis cs:9,7.50052177610104)
--(axis cs:11,2.02590872820633)
--(axis cs:13,0)
--(axis cs:15,11.3697289590195)
--(axis cs:17,28.7752612398089)
--(axis cs:19,22.2286454741474)
--(axis cs:21,36.2257013014563)
--(axis cs:23,54.2227202630722)
--(axis cs:25,35.1376238755126)
--(axis cs:27,74.8607418263511)
--(axis cs:29,37.9413410698542)
--(axis cs:31,75.1299211373699)
--(axis cs:33,112.294737898955)
--(axis cs:35,160.540080146713)
--(axis cs:37,173.463875205616)
--(axis cs:39,181.729250219543)
--(axis cs:41,216.542048005998)
--(axis cs:43,177.985291717726)
--(axis cs:45,191.277371823022)
--(axis cs:47,166.968294429368)
--(axis cs:49,209.839249166147)
--(axis cs:51,220.2186424506)
--(axis cs:53,157.221096638874)
--(axis cs:55,223.34161761826)
--(axis cs:57,226.477672557821)
--(axis cs:59,216.045815594716)
--(axis cs:61,224.348961773837)
--(axis cs:63,227.369929602525)
--(axis cs:65,238.752470400081)
--(axis cs:67,231.509121089932)
--(axis cs:69,227.749594932767)
--(axis cs:71,220.341932682581)
--(axis cs:73,218.828172861424)
--(axis cs:75,232.467810688382)
--(axis cs:77,221.423994333012)
--(axis cs:79,219.024526819861)
--(axis cs:81,220.533259729966)
--(axis cs:83,243.633251680578)
--(axis cs:85,231.999855731556)
--(axis cs:87,229.129913977614)
--(axis cs:89,231.623445719877)
--(axis cs:91,229.989290847877)
--(axis cs:93,234.736157738088)
--(axis cs:95,140.180422090949)
--(axis cs:97,235.874751989462)
--(axis cs:99,233.51319713574)
--(axis cs:101,232.1891674102)
--(axis cs:103,232.316775550812)
--(axis cs:105,236.631604437356)
--(axis cs:107,238.369843116748)
--(axis cs:109,239.028165355112)
--(axis cs:111,236.737978201694)
--(axis cs:113,176.749752875565)
--(axis cs:115,239.519973411855)
--(axis cs:117,235.013989567835)
--(axis cs:119,236.285028175105)
--(axis cs:121,240.168550359863)
--(axis cs:123,241.697020774938)
--(axis cs:125,241.623544445523)
--(axis cs:127,236.07706234388)
--(axis cs:129,229.259335393633)
--(axis cs:131,237.935674479513)
--(axis cs:133,236.409357741466)
--(axis cs:135,234.385936098195)
--(axis cs:137,236.353432557294)
--(axis cs:139,235.566212350737)
--(axis cs:141,232.39400900515)
--(axis cs:143,225.972785589243)
--(axis cs:145,225.344394374172)
--(axis cs:147,207.191789449652)
--(axis cs:149,231.790387717446)
--(axis cs:151,226.930692293606)
--(axis cs:153,172.239074733531)
--(axis cs:155,200.840138530122)
--(axis cs:157,226.491299915247)
--(axis cs:159,235.966313048267)
--(axis cs:161,217.010671694178)
--(axis cs:163,217.606758074812)
--(axis cs:165,222.476168834226)
--(axis cs:167,215.257907195543)
--(axis cs:169,224.913850944922)
--(axis cs:171,238.74262835262)
--(axis cs:173,238.564558958253)
--(axis cs:175,223.049364686708)
--(axis cs:177,139.550501560857)
--(axis cs:179,127.773274561698)
--(axis cs:181,159.489064570916)
--(axis cs:183,155.013952443246)
--(axis cs:185,239.427551393498)
--(axis cs:187,234.431078314804)
--(axis cs:189,228.001325943888)
--(axis cs:191,222.167940084104)
--(axis cs:193,239.348690926643)
--(axis cs:195,171.486424143007)
--(axis cs:197,25.7013069762227)
--(axis cs:199,140.701174619381)
--(axis cs:201,169.396576595863)
--(axis cs:203,165.609796991516)
--(axis cs:205,204.769002987127)
--(axis cs:207,211.37907857144)
--(axis cs:209,197.780218548181)
--(axis cs:211,215.405075001216)
--(axis cs:213,216.246919839173)
--(axis cs:215,223.072133538327)
--(axis cs:217,126.678206460776)
--(axis cs:219,221.035947653735)
--(axis cs:221,228.450529800313)
--(axis cs:223,233.813494390577)
--(axis cs:225,229.67421138402)
--(axis cs:227,222.15332737966)
--(axis cs:229,228.984000342837)
--(axis cs:231,100.630686537007)
--(axis cs:233,125.672674138217)
--(axis cs:235,211.997453670665)
--(axis cs:237,103.332015573116)
--(axis cs:239,115.592527999639)
--(axis cs:241,137.630425471843)
--(axis cs:243,152.061683101979)
--(axis cs:245,256.208264149041)
--(axis cs:247,153.679525150974)
--(axis cs:249,265.057531783308)
--(axis cs:251,252.785925040576)
--(axis cs:253,288.359364915765)
--(axis cs:255,232.651851432947)
--(axis cs:257,278.053237733693)
--(axis cs:259,169.724719364269)
--(axis cs:261,275.504983099877)
--(axis cs:263,228.402450555071)
--(axis cs:265,171.521829760837)
--(axis cs:267,189.953034238382)
--(axis cs:269,176.786477258202)
--(axis cs:271,197.849977988063)
--(axis cs:273,190.944778505411)
--(axis cs:275,230.64552552163)
--(axis cs:277,228.301489576396)
--(axis cs:279,312.907995949907)
--(axis cs:281,207.856407489375)
--(axis cs:283,185.786937265349)
--(axis cs:285,284.924661359477)
--(axis cs:287,239.695433660517)
--(axis cs:289,325.978059762831)
--(axis cs:291,358.570232973549)
--(axis cs:293,230.237444959695)
--(axis cs:295,152.672079294235)
--(axis cs:297,150.970749234422)
--(axis cs:299,270.738725470988)
--(axis cs:301,174.377468897455)
--(axis cs:303,344.376752683235)
--(axis cs:305,184.131973864179)
--(axis cs:307,301.210648973528)
--(axis cs:309,183.037929565809)
--(axis cs:311,92.952767899545)
--(axis cs:313,297.232735770928)
--(axis cs:315,225.905832709778)
--(axis cs:317,167.36465613321)
--(axis cs:319,248.393734986875)
--(axis cs:321,245.365398107569)
--(axis cs:323,214.216564986197)
--(axis cs:325,282.869536829227)
--(axis cs:327,326.236050871497)
--(axis cs:329,320.478046128257)
--(axis cs:331,215.757695852265)
--(axis cs:333,207.00534671607)
--(axis cs:335,200.453831002811)
--(axis cs:337,329.020017096873)
--(axis cs:339,283.615816657189)
--(axis cs:341,224.486368514618)
--(axis cs:343,350.562240902653)
--(axis cs:345,153.423909620885)
--(axis cs:347,160.615591058827)
--(axis cs:349,347.233001964611)
--(axis cs:351,197.28707824051)
--(axis cs:353,337.304239059828)
--(axis cs:355,278.543558220216)
--(axis cs:357,148.499302967686)
--(axis cs:359,288.010041753501)
--(axis cs:361,341.241256406511)
--(axis cs:363,301.023040407627)
--(axis cs:365,310.5231101783)
--(axis cs:367,191.8335747199)
--(axis cs:369,304.96115227941)
--(axis cs:371,292.077402548484)
--(axis cs:373,262.296867027495)
--(axis cs:375,253.112355779007)
--(axis cs:377,297.927275616022)
--(axis cs:379,256.675872802734)
--(axis cs:381,317.303405761719)
--(axis cs:383,314.275451660156)
--(axis cs:383,352.818939208984)
--(axis cs:383,352.818939208984)
--(axis cs:381,334.461517333984)
--(axis cs:379,336.665679931641)
--(axis cs:377,346.778758726426)
--(axis cs:375,322.922597020472)
--(axis cs:373,333.612266883638)
--(axis cs:371,332.566701455422)
--(axis cs:369,349.744948184457)
--(axis cs:367,328.864057116038)
--(axis cs:365,340.881888600997)
--(axis cs:363,342.81115759042)
--(axis cs:361,359.526428530013)
--(axis cs:359,350.662602289467)
--(axis cs:357,278.977741710048)
--(axis cs:355,346.985042854003)
--(axis cs:353,354.303536819078)
--(axis cs:351,333.38577332199)
--(axis cs:349,356.02716649242)
--(axis cs:347,303.363991918468)
--(axis cs:345,305.446616502162)
--(axis cs:343,364.49551056219)
--(axis cs:341,345.816594742218)
--(axis cs:339,343.724472649452)
--(axis cs:337,354.841091301564)
--(axis cs:335,336.266457083126)
--(axis cs:333,346.629003869867)
--(axis cs:331,321.054502023711)
--(axis cs:329,365.218584731118)
--(axis cs:327,361.693880769128)
--(axis cs:325,352.095044469601)
--(axis cs:323,292.287536576303)
--(axis cs:321,328.1351756229)
--(axis cs:319,311.44424719086)
--(axis cs:317,224.45272667929)
--(axis cs:315,314.726100883972)
--(axis cs:313,341.222891670478)
--(axis cs:311,233.53325962731)
--(axis cs:309,320.676309936144)
--(axis cs:307,367.108430616315)
--(axis cs:305,303.250171826739)
--(axis cs:303,388.868108156609)
--(axis cs:301,303.199642918951)
--(axis cs:299,361.549983025105)
--(axis cs:297,289.582345248)
--(axis cs:295,269.118991262405)
--(axis cs:293,326.649285997336)
--(axis cs:291,374.398761167076)
--(axis cs:289,374.349735647325)
--(axis cs:287,306.482465509405)
--(axis cs:285,336.851296892477)
--(axis cs:283,290.115177602815)
--(axis cs:281,328.117194805547)
--(axis cs:279,349.899108542281)
--(axis cs:277,341.281853929463)
--(axis cs:275,359.397412710791)
--(axis cs:273,341.839498838339)
--(axis cs:271,346.727957802953)
--(axis cs:269,325.791727087501)
--(axis cs:267,336.245159120993)
--(axis cs:265,315.827584301663)
--(axis cs:263,329.948220831648)
--(axis cs:261,329.687070122779)
--(axis cs:259,298.750829952138)
--(axis cs:257,352.900186338572)
--(axis cs:255,330.818119270178)
--(axis cs:253,340.717221998298)
--(axis cs:251,320.922748055127)
--(axis cs:249,345.495617630755)
--(axis cs:247,294.472409663479)
--(axis cs:245,335.882446300178)
--(axis cs:243,304.588942508373)
--(axis cs:241,296.221689396321)
--(axis cs:239,284.081397781611)
--(axis cs:237,250.089773977665)
--(axis cs:235,359.722468204335)
--(axis cs:233,302.516046564908)
--(axis cs:231,266.732741197368)
--(axis cs:229,383.604695946225)
--(axis cs:227,372.902177991433)
--(axis cs:225,383.691694377699)
--(axis cs:223,390.796820550829)
--(axis cs:221,382.147944320781)
--(axis cs:219,371.344484475172)
--(axis cs:217,305.682193929849)
--(axis cs:215,375.033652594485)
--(axis cs:213,362.436893637389)
--(axis cs:211,362.119473338628)
--(axis cs:209,336.379779010413)
--(axis cs:207,356.991539104341)
--(axis cs:205,348.879165958186)
--(axis cs:203,343.94358435614)
--(axis cs:201,326.715651797692)
--(axis cs:199,322.700508425052)
--(axis cs:197,180.684854827977)
--(axis cs:195,320.196168630431)
--(axis cs:193,399.158047354607)
--(axis cs:191,376.116251810427)
--(axis cs:189,380.463114974081)
--(axis cs:187,390.753430962539)
--(axis cs:185,399.305102415096)
--(axis cs:183,341.811477854606)
--(axis cs:181,348.260248783576)
--(axis cs:179,307.309867528145)
--(axis cs:177,332.794615626643)
--(axis cs:175,377.011047910948)
--(axis cs:173,398.380838990965)
--(axis cs:171,399.053282291911)
--(axis cs:169,379.94828284414)
--(axis cs:167,364.903799347426)
--(axis cs:165,376.771243275149)
--(axis cs:163,364.309721417375)
--(axis cs:161,365.507809751135)
--(axis cs:159,393.547151307201)
--(axis cs:157,378.364620494909)
--(axis cs:155,347.206736469878)
--(axis cs:153,317.665417453969)
--(axis cs:151,380.277718350926)
--(axis cs:149,386.94424363021)
--(axis cs:147,357.360346780817)
--(axis cs:145,376.206606602391)
--(axis cs:143,380.630449274038)
--(axis cs:141,387.68060036985)
--(axis cs:139,393.099888723482)
--(axis cs:137,394.445969298175)
--(axis cs:135,391.024903745555)
--(axis cs:133,394.468742844472)
--(axis cs:131,396.861762043925)
--(axis cs:129,384.642520075117)
--(axis cs:127,394.409400058464)
--(axis cs:125,403.191787585727)
--(axis cs:123,403.349231666469)
--(axis cs:121,400.764542901856)
--(axis cs:119,395.832781883489)
--(axis cs:117,392.971191096227)
--(axis cs:115,399.645920142832)
--(axis cs:113,350.975201348068)
--(axis cs:111,395.226682442837)
--(axis cs:109,398.819393238638)
--(axis cs:107,397.860527977002)
--(axis cs:105,394.699755425925)
--(axis cs:103,388.134591636688)
--(axis cs:101,388.765947335894)
--(axis cs:99,389.685301399417)
--(axis cs:97,393.304312951944)
--(axis cs:95,333.634604764519)
--(axis cs:93,391.818529761912)
--(axis cs:91,384.830887374779)
--(axis cs:89,387.318668537936)
--(axis cs:87,383.542083092699)
--(axis cs:85,377.518796612194)
--(axis cs:83,384.638662992273)
--(axis cs:81,370.404985375777)
--(axis cs:79,368.848422398889)
--(axis cs:77,372.470939749019)
--(axis cs:75,388.734374370211)
--(axis cs:73,368.968860829982)
--(axis cs:71,370.606675715856)
--(axis cs:69,373.795688194064)
--(axis cs:67,375.264156192782)
--(axis cs:65,383.337896726384)
--(axis cs:63,380.741752526382)
--(axis cs:61,375.829236468351)
--(axis cs:59,365.32026106544)
--(axis cs:57,380.251013965616)
--(axis cs:55,375.999031795802)
--(axis cs:53,338.048397990033)
--(axis cs:51,374.358496307106)
--(axis cs:49,360.331341216668)
--(axis cs:47,342.672117692643)
--(axis cs:45,345.512215579322)
--(axis cs:43,340.405527450365)
--(axis cs:41,346.519161100448)
--(axis cs:39,335.216172143739)
--(axis cs:37,332.957596962353)
--(axis cs:35,286.698420829849)
--(axis cs:33,231.386724198213)
--(axis cs:31,204.611704839193)
--(axis cs:29,121.760529657685)
--(axis cs:27,200.897203425114)
--(axis cs:25,88.9864905425172)
--(axis cs:23,121.986863019399)
--(axis cs:21,90.3201538392298)
--(axis cs:19,74.9218626435284)
--(axis cs:17,79.3295407011091)
--(axis cs:15,28.9702971335098)
--(axis cs:13,58.3282531738281)
--(axis cs:11,7.68052412692291)
--(axis cs:9,20.3062248974829)
--(axis cs:7,11.8825106986922)
--(axis cs:5,3.143276396403)
--(axis cs:3,2.18563804626465)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:3,0)
--(axis cs:3,0)
--(axis cs:5,0)
--(axis cs:7,0)
--(axis cs:9,-6.93889390390723e-18)
--(axis cs:11,8.88178419700125e-16)
--(axis cs:13,0)
--(axis cs:15,0)
--(axis cs:17,1.43654324821747)
--(axis cs:19,0)
--(axis cs:21,0)
--(axis cs:23,0)
--(axis cs:25,0)
--(axis cs:27,10.4805401365984)
--(axis cs:29,0)
--(axis cs:31,1.14202697566729)
--(axis cs:33,0)
--(axis cs:35,0.222412878891681)
--(axis cs:37,2.09949724665616)
--(axis cs:39,0)
--(axis cs:41,4.46849527778845)
--(axis cs:43,0)
--(axis cs:45,0)
--(axis cs:47,0)
--(axis cs:49,1.53495272504206)
--(axis cs:51,6.21716421365814)
--(axis cs:53,7.24437145896739)
--(axis cs:55,3.00805213406045)
--(axis cs:57,2.06325773397644)
--(axis cs:59,1.63627842231897)
--(axis cs:61,0)
--(axis cs:63,1.26830490638865)
--(axis cs:65,0)
--(axis cs:67,2.82268300836806)
--(axis cs:69,0)
--(axis cs:71,0)
--(axis cs:73,12.0891684671261)
--(axis cs:75,24.7280779221759)
--(axis cs:77,29.0079595218902)
--(axis cs:79,19.8288124166888)
--(axis cs:81,8.48106375260832)
--(axis cs:83,26.968242331185)
--(axis cs:85,23.2573290456688)
--(axis cs:87,21.3739420834881)
--(axis cs:89,18.780173865617)
--(axis cs:91,16.0925016862489)
--(axis cs:93,5.38808523325541)
--(axis cs:95,2.13494225755837)
--(axis cs:97,26.2456407982702)
--(axis cs:99,4.07205143832628)
--(axis cs:101,10.7900994000197)
--(axis cs:103,20.5541024949218)
--(axis cs:105,35.6096879435094)
--(axis cs:107,33.4793704692469)
--(axis cs:109,7.59670912973121)
--(axis cs:111,38.8701337176667)
--(axis cs:113,38.3830829673381)
--(axis cs:115,0)
--(axis cs:117,0)
--(axis cs:119,0)
--(axis cs:121,7.105427357601e-15)
--(axis cs:123,0)
--(axis cs:125,0)
--(axis cs:127,0)
--(axis cs:129,7.105427357601e-15)
--(axis cs:131,0)
--(axis cs:133,0)
--(axis cs:135,1.4210854715202e-14)
--(axis cs:137,64.4547255015193)
--(axis cs:139,33.2261118101128)
--(axis cs:141,58.334600748326)
--(axis cs:143,-1.4210854715202e-14)
--(axis cs:145,-1.4210854715202e-14)
--(axis cs:147,-1.4210854715202e-14)
--(axis cs:149,0)
--(axis cs:151,-1.4210854715202e-14)
--(axis cs:153,-1.4210854715202e-14)
--(axis cs:155,0)
--(axis cs:157,0)
--(axis cs:159,0)
--(axis cs:161,0)
--(axis cs:163,-1.4210854715202e-14)
--(axis cs:165,0)
--(axis cs:167,0)
--(axis cs:169,-1.4210854715202e-14)
--(axis cs:171,1.4210854715202e-14)
--(axis cs:173,0)
--(axis cs:175,0)
--(axis cs:177,0)
--(axis cs:179,0)
--(axis cs:181,1.4210854715202e-14)
--(axis cs:183,0)
--(axis cs:185,0)
--(axis cs:187,1.4210854715202e-14)
--(axis cs:189,0)
--(axis cs:191,0)
--(axis cs:193,0)
--(axis cs:195,0)
--(axis cs:197,-1.4210854715202e-14)
--(axis cs:199,0)
--(axis cs:201,0)
--(axis cs:203,1.4210854715202e-14)
--(axis cs:205,0)
--(axis cs:207,0)
--(axis cs:209,0)
--(axis cs:211,0)
--(axis cs:213,0)
--(axis cs:215,0)
--(axis cs:217,1.4210854715202e-14)
--(axis cs:219,0)
--(axis cs:221,0)
--(axis cs:223,0)
--(axis cs:225,0)
--(axis cs:227,1.4210854715202e-14)
--(axis cs:229,-1.4210854715202e-14)
--(axis cs:231,0)
--(axis cs:233,1.4210854715202e-14)
--(axis cs:235,1.4210854715202e-14)
--(axis cs:237,-1.4210854715202e-14)
--(axis cs:239,0)
--(axis cs:241,0)
--(axis cs:243,0)
--(axis cs:245,-1.4210854715202e-14)
--(axis cs:247,0)
--(axis cs:249,0)
--(axis cs:251,0)
--(axis cs:253,0)
--(axis cs:255,0)
--(axis cs:257,0)
--(axis cs:259,0)
--(axis cs:261,0)
--(axis cs:263,0)
--(axis cs:265,0)
--(axis cs:267,0)
--(axis cs:269,-1.4210854715202e-14)
--(axis cs:271,-1.4210854715202e-14)
--(axis cs:273,0)
--(axis cs:275,1.4210854715202e-14)
--(axis cs:277,1.4210854715202e-14)
--(axis cs:279,0)
--(axis cs:281,-1.4210854715202e-14)
--(axis cs:283,1.4210854715202e-14)
--(axis cs:285,-1.4210854715202e-14)
--(axis cs:287,-1.4210854715202e-14)
--(axis cs:289,0)
--(axis cs:291,1.4210854715202e-14)
--(axis cs:293,0)
--(axis cs:295,0)
--(axis cs:297,-1.4210854715202e-14)
--(axis cs:299,1.33450209755593)
--(axis cs:301,-1.4210854715202e-14)
--(axis cs:303,0)
--(axis cs:305,-1.4210854715202e-14)
--(axis cs:307,0.462747473035293)
--(axis cs:309,1.24710854378785)
--(axis cs:311,-1.4210854715202e-14)
--(axis cs:313,2.34508060532839)
--(axis cs:315,-1.4210854715202e-14)
--(axis cs:317,-1.4210854715202e-14)
--(axis cs:319,0)
--(axis cs:321,6.62791698700764)
--(axis cs:323,41.464362719134)
--(axis cs:325,23.229877312018)
--(axis cs:327,46.7804210798562)
--(axis cs:329,48.7686111182947)
--(axis cs:331,47.0655514836195)
--(axis cs:333,59.3295567527245)
--(axis cs:335,59.687460129606)
--(axis cs:337,61.7096752702284)
--(axis cs:339,63.3434920104832)
--(axis cs:341,86.0921224759199)
--(axis cs:343,112.454696040537)
--(axis cs:345,113.941186707903)
--(axis cs:347,125.796040492717)
--(axis cs:349,126.618955075951)
--(axis cs:351,106.699696540324)
--(axis cs:353,115.088690880731)
--(axis cs:355,121.19769172901)
--(axis cs:357,124.449096380767)
--(axis cs:359,134.874594388041)
--(axis cs:361,136.303054337992)
--(axis cs:363,85.5415496864204)
--(axis cs:365,119.498506783993)
--(axis cs:367,139.090430520482)
--(axis cs:369,138.910264464627)
--(axis cs:371,144.06091190729)
--(axis cs:373,147.115649799698)
--(axis cs:375,146.195779903076)
--(axis cs:377,76.9895563243245)
--(axis cs:379,131.427605169333)
--(axis cs:381,144.442016532886)
--(axis cs:383,146.391707163073)
--(axis cs:385,140.182448323649)
--(axis cs:387,62.0706165655423)
--(axis cs:389,63.6819141996149)
--(axis cs:391,0)
--(axis cs:393,0.492792832802408)
--(axis cs:395,1.08825401262132)
--(axis cs:397,49.5595385193441)
--(axis cs:399,27.6750254532367)
--(axis cs:401,14.3981254140641)
--(axis cs:403,56.5661031174843)
--(axis cs:405,46.1915373361311)
--(axis cs:407,49.5037841679153)
--(axis cs:409,48.5425653417929)
--(axis cs:411,121.37055002485)
--(axis cs:413,117.67271179521)
--(axis cs:415,130.331533014064)
--(axis cs:417,145.051355937296)
--(axis cs:419,142.005718163403)
--(axis cs:421,76.4643205834693)
--(axis cs:423,9.91746499743637)
--(axis cs:425,63.0309104681135)
--(axis cs:427,58.3203124846579)
--(axis cs:429,138.998444260519)
--(axis cs:431,89.7548820092283)
--(axis cs:433,71.7421469120704)
--(axis cs:435,83.4054604950332)
--(axis cs:437,68.2933331209322)
--(axis cs:439,83.6789966378206)
--(axis cs:441,140.181683760685)
--(axis cs:443,144.448869806789)
--(axis cs:445,142.053477240789)
--(axis cs:447,145.912967793487)
--(axis cs:449,146.368020868091)
--(axis cs:451,138.644903803591)
--(axis cs:453,145.561143000937)
--(axis cs:455,146.941388663308)
--(axis cs:457,146.013822658552)
--(axis cs:459,146.410231166372)
--(axis cs:461,145.968598576541)
--(axis cs:463,82.0030767897896)
--(axis cs:465,144.004959726314)
--(axis cs:467,146.359048496354)
--(axis cs:469,145.693348697642)
--(axis cs:471,144.97656801342)
--(axis cs:473,144.876438763627)
--(axis cs:475,140.2634884547)
--(axis cs:477,143.897020841541)
--(axis cs:479,61.4934934719407)
--(axis cs:481,86.0502186138536)
--(axis cs:483,63.766119130601)
--(axis cs:485,64.4328237169023)
--(axis cs:487,64.3592622559656)
--(axis cs:489,64.4760436095854)
--(axis cs:491,64.7397981300671)
--(axis cs:493,64.072406135018)
--(axis cs:495,64.6253735705115)
--(axis cs:497,64.6874589570937)
--(axis cs:499,64.9379228560132)
--(axis cs:499,270.116532710393)
--(axis cs:499,270.116532710393)
--(axis cs:497,269.080705105406)
--(axis cs:495,268.827434046676)
--(axis cs:493,266.580462517326)
--(axis cs:491,269.293942104308)
--(axis cs:489,268.205438324008)
--(axis cs:487,267.722402783097)
--(axis cs:485,268.053016126848)
--(axis cs:483,265.249872080337)
--(axis cs:481,276.685471693764)
--(axis cs:479,256.380725278059)
--(axis cs:477,342.524817537365)
--(axis cs:475,334.921509103894)
--(axis cs:473,344.965748736373)
--(axis cs:471,345.155780619393)
--(axis cs:469,346.796385189076)
--(axis cs:467,348.367379726302)
--(axis cs:465,343.10699095728)
--(axis cs:463,276.121257927007)
--(axis cs:461,347.447905329709)
--(axis cs:459,348.43060135316)
--(axis cs:457,347.500630466448)
--(axis cs:455,349.738311043723)
--(axis cs:453,346.705373112344)
--(axis cs:451,331.776019047971)
--(axis cs:449,348.328744268627)
--(axis cs:447,347.248152811981)
--(axis cs:445,338.426906059992)
--(axis cs:443,344.142634099461)
--(axis cs:441,333.974041336971)
--(axis cs:439,276.513978215695)
--(axis cs:437,224.492131356607)
--(axis cs:435,237.084749465904)
--(axis cs:433,266.005426177529)
--(axis cs:431,256.193524973194)
--(axis cs:429,332.022991286356)
--(axis cs:427,239.818046966636)
--(axis cs:425,262.32996599673)
--(axis cs:423,163.186010954712)
--(axis cs:421,252.100419406765)
--(axis cs:419,338.635102149097)
--(axis cs:417,345.306395527547)
--(axis cs:415,317.361484564061)
--(axis cs:413,300.34242492354)
--(axis cs:411,304.336066186087)
--(axis cs:409,218.89154110352)
--(axis cs:407,221.279321300835)
--(axis cs:405,208.872177263478)
--(axis cs:403,238.706662995797)
--(axis cs:401,171.42607349951)
--(axis cs:399,185.620424375865)
--(axis cs:397,222.5157910705)
--(axis cs:395,167.310395966016)
--(axis cs:393,166.300639021446)
--(axis cs:391,165.235485839844)
--(axis cs:389,264.920075546479)
--(axis cs:387,258.586121715708)
--(axis cs:385,333.728525797444)
--(axis cs:383,348.781791372083)
--(axis cs:381,343.919104072583)
--(axis cs:379,318.903266412698)
--(axis cs:377,261.149246776261)
--(axis cs:375,348.191768925049)
--(axis cs:373,350.166540141708)
--(axis cs:371,342.94621699896)
--(axis cs:369,330.662037781467)
--(axis cs:367,331.833776022487)
--(axis cs:365,295.188712454288)
--(axis cs:363,264.457116695416)
--(axis cs:361,325.308310408101)
--(axis cs:359,322.534707369772)
--(axis cs:357,301.533179009858)
--(axis cs:355,301.028882978022)
--(axis cs:353,284.234142371222)
--(axis cs:351,270.437473869833)
--(axis cs:349,306.043691408424)
--(axis cs:347,303.791117710408)
--(axis cs:345,292.195031553816)
--(axis cs:343,292.442044682119)
--(axis cs:341,269.116733725252)
--(axis cs:339,258.212256547561)
--(axis cs:337,242.358449882359)
--(axis cs:335,247.690654666079)
--(axis cs:333,245.457226465659)
--(axis cs:331,218.186035430443)
--(axis cs:329,218.819454982779)
--(axis cs:327,214.452086244363)
--(axis cs:325,183.75691468017)
--(axis cs:323,206.022728345319)
--(axis cs:321,171.405562322074)
--(axis cs:319,165.982165527344)
--(axis cs:317,166.068713378906)
--(axis cs:315,166.554028320313)
--(axis cs:313,167.667544898212)
--(axis cs:311,167.009704589844)
--(axis cs:309,166.970467483129)
--(axis cs:307,165.833619886126)
--(axis cs:305,166.590393066406)
--(axis cs:303,167.073669433594)
--(axis cs:301,166.643872070313)
--(axis cs:299,167.508478096536)
--(axis cs:297,165.582873535156)
--(axis cs:295,166.171423339844)
--(axis cs:293,165.802416992188)
--(axis cs:291,165.5400390625)
--(axis cs:289,165.62783203125)
--(axis cs:287,166.305102539062)
--(axis cs:285,167.596118164062)
--(axis cs:283,167.837622070313)
--(axis cs:281,165.871325683594)
--(axis cs:279,164.622338867188)
--(axis cs:277,165.236889648438)
--(axis cs:275,167.122778320313)
--(axis cs:273,165.232556152344)
--(axis cs:271,167.971545410156)
--(axis cs:269,163.685607910156)
--(axis cs:267,165.851818847656)
--(axis cs:265,165.656994628906)
--(axis cs:263,166.853637695313)
--(axis cs:261,166.351171875)
--(axis cs:259,166.895764160156)
--(axis cs:257,167.618420410156)
--(axis cs:255,164.818481445313)
--(axis cs:253,167.424682617188)
--(axis cs:251,164.4349609375)
--(axis cs:249,166.897790527344)
--(axis cs:247,166.628930664062)
--(axis cs:245,165.6287109375)
--(axis cs:243,166.352209472656)
--(axis cs:241,167.40322265625)
--(axis cs:239,165.867358398437)
--(axis cs:237,166.326892089844)
--(axis cs:235,166.498413085938)
--(axis cs:233,167.105407714844)
--(axis cs:231,167.176721191406)
--(axis cs:229,166.120043945313)
--(axis cs:227,165.964477539062)
--(axis cs:225,165.010485839844)
--(axis cs:223,164.992150878906)
--(axis cs:221,166.819494628906)
--(axis cs:219,165.469555664063)
--(axis cs:217,166.194165039063)
--(axis cs:215,164.859765625)
--(axis cs:213,159.598486328125)
--(axis cs:211,162.5611328125)
--(axis cs:209,164.449145507813)
--(axis cs:207,163.794226074219)
--(axis cs:205,161.273901367188)
--(axis cs:203,163.377380371094)
--(axis cs:201,162.996716308594)
--(axis cs:199,158.891271972656)
--(axis cs:197,161.564624023437)
--(axis cs:195,160.958129882813)
--(axis cs:193,157.327941894531)
--(axis cs:191,164.893908691406)
--(axis cs:189,158.523559570313)
--(axis cs:187,162.950378417969)
--(axis cs:185,159.800512695313)
--(axis cs:183,161.470678710938)
--(axis cs:181,161.862072753906)
--(axis cs:179,161.285400390625)
--(axis cs:177,163.060424804688)
--(axis cs:175,165.913244628906)
--(axis cs:173,164.533715820313)
--(axis cs:171,165.59716796875)
--(axis cs:169,164.816821289062)
--(axis cs:167,164.776879882813)
--(axis cs:165,168.136352539062)
--(axis cs:163,167.658276367188)
--(axis cs:161,167.398083496094)
--(axis cs:159,167.274572753906)
--(axis cs:157,167.620532226563)
--(axis cs:155,167.292053222656)
--(axis cs:153,168.533520507813)
--(axis cs:151,167.518872070313)
--(axis cs:149,164.269140625)
--(axis cs:147,163.314819335938)
--(axis cs:145,167.708666992188)
--(axis cs:143,164.773266601563)
--(axis cs:141,246.06526497433)
--(axis cs:139,193.577336676215)
--(axis cs:137,268.241844322699)
--(axis cs:135,162.133618164063)
--(axis cs:133,155.207934570313)
--(axis cs:131,155.528356933594)
--(axis cs:129,70.1632751464844)
--(axis cs:127,127.621899414062)
--(axis cs:125,80.8117492675781)
--(axis cs:123,103.604223632813)
--(axis cs:121,101.260949707031)
--(axis cs:119,64.8725402832031)
--(axis cs:117,67.5589965820313)
--(axis cs:115,80.7638488769531)
--(axis cs:113,206.407792276802)
--(axis cs:111,206.786390940536)
--(axis cs:109,175.021396186431)
--(axis cs:107,191.157409315909)
--(axis cs:105,191.119315962741)
--(axis cs:103,175.764284345899)
--(axis cs:101,153.711797267461)
--(axis cs:99,155.687029067045)
--(axis cs:97,175.778999094308)
--(axis cs:95,116.104679095591)
--(axis cs:93,107.084983766989)
--(axis cs:91,158.514285423126)
--(axis cs:89,143.644096764266)
--(axis cs:87,174.436409479012)
--(axis cs:85,180.766590632066)
--(axis cs:83,186.787427834831)
--(axis cs:81,172.253262419267)
--(axis cs:79,182.794893637999)
--(axis cs:77,195.751037060141)
--(axis cs:75,189.915574421574)
--(axis cs:73,180.083094106116)
--(axis cs:71,167.481311035156)
--(axis cs:69,164.2251953125)
--(axis cs:67,159.032324163263)
--(axis cs:65,160.29423828125)
--(axis cs:63,163.278076471785)
--(axis cs:61,160.906066894531)
--(axis cs:59,165.920821110762)
--(axis cs:57,162.716502054537)
--(axis cs:55,159.032950520969)
--(axis cs:53,164.91923480324)
--(axis cs:51,166.021041505336)
--(axis cs:49,162.985327159296)
--(axis cs:47,147.160852050781)
--(axis cs:45,106.942578125)
--(axis cs:43,110.033081054688)
--(axis cs:41,83.0350066143014)
--(axis cs:39,134.028161621094)
--(axis cs:37,91.764697623339)
--(axis cs:35,65.6113620215447)
--(axis cs:33,73.4446044921875)
--(axis cs:31,78.3149573535563)
--(axis cs:29,97.0067749023437)
--(axis cs:27,74.5254886109602)
--(axis cs:25,1.23477935791016)
--(axis cs:23,23.8989898681641)
--(axis cs:21,25.7908142089844)
--(axis cs:19,7.04744567871094)
--(axis cs:17,22.5266344327518)
--(axis cs:15,9.11586761474609)
--(axis cs:13,6.56029510498047)
--(axis cs:11,12.095671081543)
--(axis cs:9,0.0966591835021972)
--(axis cs:7,0)
--(axis cs:5,4.05776596069336)
--(axis cs:3,0)
--cycle;

\addplot [semithick, color0]
table {%
3 10.4508955001831
5 7.13049020767212
7 8.73832855224609
9 48.6375965118408
11 54.1348671913147
13 40.5292036056519
15 62.8092339515686
17 95.4057489395142
19 142.362759399414
21 184.040505409241
23 194.030619812012
25 266.397277832031
27 286.62624206543
29 325.752423095703
31 371.051483154297
33 385.074407958984
35 399.497088623047
37 389.667816162109
39 414.009106445313
41 414.615960693359
43 416.308154296875
45 415.004461669922
47 411.395935058594
49 406.1796875
51 407.694956461589
};
\addlegendentry{\our (Ours)}
\addplot [semithick, red]
table {%
3 12.3974695205688
5 18.9697533607483
7 15.4598770141602
9 43.4579921722412
11 86.8765182495117
13 115.740646362305
15 90.6045979499817
17 116.478433227539
19 141.872016906738
21 162.547912597656
23 130.607049560547
25 220.501974487305
27 223.935723876953
29 261.874670410156
31 317.850561523437
33 365.815960693359
35 359.802014160156
37 398.1892578125
39 367.450225830078
41 344.608975219727
43 350.728967285156
45 385.690228271484
47 369.512536621094
49 334.063461303711
51 362.984399414063
53 365.107012939453
55 306.438806152344
57 356.736920166016
59 360.860217285156
61 278.918310165405
63 345.465466308594
65 356.171319580078
67 353.468255615234
69 371.122882080078
71 317.732667541504
73 381.661315917969
75 300.868255615234
77 308.307799911499
79 298.393669509888
81 365.503967285156
83 376.215826416016
85 387.278387451172
87 354.349353027344
89 379.938787841797
91 372.550903320312
93 369.494683837891
95 356.843872070312
97 366.291229248047
99 350.68876953125
101 362.901608276367
103 353.473370361328
105 339.005072021484
107 355.65234375
109 359.392932128906
111 341.182629394531
113 344.910897827148
115 358.874221801758
117 376.380737304688
119 382.191467285156
};
\addlegendentry{\sc laplace-glm}
\addplot [semithick, green!50!black]
table {%
3 0
5 7.00457124710083
7 11.7660419106483
9 4.55775146484375
11 16.3717185974121
13 27.015474319458
15 83.8910064697266
17 66.0877479553223
19 119.596663665771
21 99.610378074646
23 151.287847137451
25 140.765705811977
27 141.60767250061
29 213.846215820312
31 238.227630615234
33 247.834492492676
35 267.520287322998
37 283.624152755737
39 283.978218078613
41 285.414702606201
43 310.037197875977
45 311.748252868652
47 304.705619812012
49 313.617071533203
51 343.273861694336
53 334.286480712891
55 313.600762939453
57 285.261415863037
59 339.77497253418
61 364.900787353516
63 386.582348632813
65 392.802453613281
67 393.222961425781
69 393.597528076172
71 393.406353759766
73 389.235992431641
75 391.770025634766
77 390.447283935547
79 389.730822753906
81 389.987628173828
83 381.460485839844
85 385.771270751953
87 384.082403564453
89 383.107464599609
91 383.199884033203
93 386.353302001953
95 397.623034667969
97 397.978485107422
99 401.013714599609
101 395.186535644531
103 398.97119140625
105 400.667309570313
107 403.121282958984
109 403.575238037109
111 385.314544677734
113 386.892883300781
115 374.423675537109
117 373.605249023438
119 377.508856201172
121 306.704343795776
123 309.988551521301
125 309.072633361816
127 309.375389862061
129 316.889709472656
131 326.420155334473
133 393.407092285156
135 389.939111328125
137 388.366833496094
139 386.884576416016
141 393.39345703125
143 390.496728515625
145 400.799383544922
147 405.385931396484
149 407.125500488281
151 404.073126220703
153 396.700457763672
155 318.958177185059
157 332.614794921875
159 340.795404052734
161 365.777154541016
163 329.065965270996
165 334.835354614258
167 326.809156036377
169 311.707529258728
171 326.188698577881
173 329.351696014404
175 325.362056732178
177 314.989434814453
179 368.914886474609
181 399.19658203125
183 399.316802978516
185 405.537457275391
187 397.3720703125
189 397.838098144531
191 402.765570068359
193 395.445544433594
195 333.389338684082
197 383.68095703125
199 391.248614501953
201 339.336616516113
203 356.758905029297
205 373.18701171875
207 388.067150878906
209 404.534796142578
211 388.487896728516
213 328.218975830078
215 326.080387878418
217 310.457563781738
219 338.938455200195
221 359.541650390625
223 362.069384765625
225 376.034973144531
227 354.648635864258
229 339.19047164917
231 280.887041091919
233 254.815107345581
235 278.380889892578
237 282.43132019043
239 263.19137318929
241 282.847496032715
243 284.43146387736
245 238.769515991211
247 208.996431986491
249 374.487945556641
251 204.806345621745
253 291.434275309245
255 267.159669876099
257 207.21044921875
259 195.916216850281
261 196.286262512207
263 193.785419464111
265 185.739112854004
};
\addlegendentry{\sc ensemble}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
3 407.125500488281
5 407.125500488281
7 407.125500488281
9 407.125500488281
11 407.125500488281
13 407.125500488281
15 407.125500488281
17 407.125500488281
19 407.125500488281
21 407.125500488281
23 407.125500488281
25 407.125500488281
27 407.125500488281
29 407.125500488281
31 407.125500488281
33 407.125500488281
35 407.125500488281
37 407.125500488281
39 407.125500488281
41 407.125500488281
43 407.125500488281
45 407.125500488281
47 407.125500488281
49 407.125500488281
51 407.125500488281
53 407.125500488281
55 407.125500488281
57 407.125500488281
59 407.125500488281
61 407.125500488281
63 407.125500488281
65 407.125500488281
67 407.125500488281
69 407.125500488281
71 407.125500488281
73 407.125500488281
75 407.125500488281
77 407.125500488281
79 407.125500488281
81 407.125500488281
83 407.125500488281
85 407.125500488281
87 407.125500488281
89 407.125500488281
91 407.125500488281
93 407.125500488281
95 407.125500488281
97 407.125500488281
99 407.125500488281
101 407.125500488281
103 407.125500488281
105 407.125500488281
107 407.125500488281
109 407.125500488281
111 407.125500488281
113 407.125500488281
115 407.125500488281
117 407.125500488281
119 407.125500488281
121 407.125500488281
123 407.125500488281
125 407.125500488281
127 407.125500488281
129 407.125500488281
131 407.125500488281
133 407.125500488281
135 407.125500488281
137 407.125500488281
139 407.125500488281
141 407.125500488281
143 407.125500488281
145 407.125500488281
147 407.125500488281
149 407.125500488281
151 407.125500488281
153 407.125500488281
155 407.125500488281
157 407.125500488281
159 407.125500488281
161 407.125500488281
163 407.125500488281
165 407.125500488281
167 407.125500488281
169 407.125500488281
171 407.125500488281
173 407.125500488281
175 407.125500488281
177 407.125500488281
179 407.125500488281
181 407.125500488281
183 407.125500488281
185 407.125500488281
187 407.125500488281
189 407.125500488281
191 407.125500488281
193 407.125500488281
195 407.125500488281
197 407.125500488281
199 407.125500488281
201 407.125500488281
203 407.125500488281
205 407.125500488281
207 407.125500488281
209 407.125500488281
211 407.125500488281
213 407.125500488281
215 407.125500488281
217 407.125500488281
219 407.125500488281
221 407.125500488281
223 407.125500488281
225 407.125500488281
227 407.125500488281
229 407.125500488281
231 407.125500488281
233 407.125500488281
235 407.125500488281
237 407.125500488281
239 407.125500488281
241 407.125500488281
243 407.125500488281
245 407.125500488281
247 407.125500488281
249 407.125500488281
251 407.125500488281
253 407.125500488281
255 407.125500488281
257 407.125500488281
259 407.125500488281
261 407.125500488281
263 407.125500488281
265 407.125500488281
};
\addplot [semithick, color1]
table {%
3 1.09281902313232
5 1.9451639175415
7 7.29043769836426
9 13.903373336792
11 4.85321642756462
13 29.1641265869141
15 20.1700130462646
17 54.052400970459
19 48.5752540588379
21 63.272927570343
23 88.1047916412354
25 62.0620572090149
27 137.878972625732
29 79.8509353637695
31 139.870812988281
33 171.840731048584
35 223.619250488281
37 253.210736083984
39 258.472711181641
41 281.530604553223
43 259.195409584045
45 268.394793701172
47 254.820206061006
49 285.085295191407
51 297.288569378853
53 247.634747314453
55 299.670324707031
57 303.364343261719
59 290.683038330078
61 300.089099121094
63 304.055841064453
65 311.045183563232
67 303.386638641357
69 300.772641563416
71 295.474304199219
73 293.898516845703
75 310.601092529297
77 296.947467041016
79 293.936474609375
81 295.469122552872
83 314.135957336426
85 304.759326171875
87 306.335998535156
89 309.471057128906
91 307.410089111328
93 313.27734375
95 236.907513427734
97 314.589532470703
99 311.599249267578
101 310.477557373047
103 310.22568359375
105 315.665679931641
107 318.115185546875
109 318.923779296875
111 315.982330322266
113 263.862477111816
115 319.582946777344
117 313.992590332031
119 316.058905029297
121 320.466546630859
123 322.523126220703
125 322.407666015625
127 315.243231201172
129 306.950927734375
131 317.398718261719
133 315.439050292969
135 312.705419921875
137 315.399700927734
139 314.333050537109
141 310.0373046875
143 303.301617431641
145 300.775500488281
147 282.276068115234
149 309.367315673828
151 303.604205322266
153 244.95224609375
155 274.0234375
157 302.427960205078
159 314.756732177734
161 291.259240722656
163 290.958239746094
165 299.623706054687
167 290.080853271484
169 302.431066894531
171 318.897955322266
173 318.472698974609
175 300.030206298828
177 236.17255859375
179 217.541571044922
181 253.874656677246
183 248.412715148926
185 319.366326904297
187 312.592254638672
189 304.232220458984
191 299.142095947266
193 319.253369140625
195 245.841296386719
197 103.1930809021
199 231.700841522217
201 248.056114196777
203 254.776690673828
205 276.824084472656
207 284.185308837891
209 267.079998779297
211 288.762274169922
213 289.341906738281
215 299.052893066406
217 216.180200195312
219 296.190216064453
221 305.299237060547
223 312.305157470703
225 306.682952880859
227 297.527752685547
229 306.294348144531
231 183.681713867188
233 214.094360351562
235 285.8599609375
237 176.710894775391
239 199.836962890625
241 216.926057434082
243 228.325312805176
245 296.045355224609
247 224.075967407227
249 305.276574707031
251 286.854336547852
253 314.538293457031
255 281.734985351562
257 315.476712036133
259 234.237774658203
261 302.596026611328
263 279.175335693359
265 243.67470703125
267 263.099096679687
269 251.289102172852
271 272.288967895508
273 266.392138671875
275 295.021469116211
277 284.79167175293
279 331.403552246094
281 267.986801147461
283 237.951057434082
285 310.887979125977
287 273.088949584961
289 350.163897705078
291 366.484497070312
293 278.443365478516
295 210.89553527832
297 220.276547241211
299 316.144354248047
301 238.788555908203
303 366.622430419922
305 243.691072845459
307 334.159539794922
309 251.857119750977
311 163.243013763428
313 319.227813720703
315 270.315966796875
317 195.90869140625
319 279.918991088867
321 286.750286865234
323 253.25205078125
325 317.482290649414
327 343.964965820312
329 342.848315429687
331 268.406098937988
333 276.817175292969
335 268.360144042969
337 341.930554199219
339 313.67014465332
341 285.151481628418
343 357.528875732422
345 229.435263061523
347 231.989791488647
349 351.630084228516
351 265.33642578125
353 345.803887939453
355 312.764300537109
357 213.738522338867
359 319.336322021484
361 350.383842468262
363 321.917098999023
365 325.702499389648
367 260.348815917969
369 327.353050231934
371 312.322052001953
373 297.954566955566
375 288.01747639974
377 322.353017171224
379 296.670776367188
381 325.882461547852
383 333.54719543457
};
\addlegendentry{\sc mlp}
\addplot [semithick, color1, dashed, forget plot]
table {%
3 366.622430419922
5 366.622430419922
7 366.622430419922
9 366.622430419922
11 366.622430419922
13 366.622430419922
15 366.622430419922
17 366.622430419922
19 366.622430419922
21 366.622430419922
23 366.622430419922
25 366.622430419922
27 366.622430419922
29 366.622430419922
31 366.622430419922
33 366.622430419922
35 366.622430419922
37 366.622430419922
39 366.622430419922
41 366.622430419922
43 366.622430419922
45 366.622430419922
47 366.622430419922
49 366.622430419922
51 366.622430419922
53 366.622430419922
55 366.622430419922
57 366.622430419922
59 366.622430419922
61 366.622430419922
63 366.622430419922
65 366.622430419922
67 366.622430419922
69 366.622430419922
71 366.622430419922
73 366.622430419922
75 366.622430419922
77 366.622430419922
79 366.622430419922
81 366.622430419922
83 366.622430419922
85 366.622430419922
87 366.622430419922
89 366.622430419922
91 366.622430419922
93 366.622430419922
95 366.622430419922
97 366.622430419922
99 366.622430419922
101 366.622430419922
103 366.622430419922
105 366.622430419922
107 366.622430419922
109 366.622430419922
111 366.622430419922
113 366.622430419922
115 366.622430419922
117 366.622430419922
119 366.622430419922
121 366.622430419922
123 366.622430419922
125 366.622430419922
127 366.622430419922
129 366.622430419922
131 366.622430419922
133 366.622430419922
135 366.622430419922
137 366.622430419922
139 366.622430419922
141 366.622430419922
143 366.622430419922
145 366.622430419922
147 366.622430419922
149 366.622430419922
151 366.622430419922
153 366.622430419922
155 366.622430419922
157 366.622430419922
159 366.622430419922
161 366.622430419922
163 366.622430419922
165 366.622430419922
167 366.622430419922
169 366.622430419922
171 366.622430419922
173 366.622430419922
175 366.622430419922
177 366.622430419922
179 366.622430419922
181 366.622430419922
183 366.622430419922
185 366.622430419922
187 366.622430419922
189 366.622430419922
191 366.622430419922
193 366.622430419922
195 366.622430419922
197 366.622430419922
199 366.622430419922
201 366.622430419922
203 366.622430419922
205 366.622430419922
207 366.622430419922
209 366.622430419922
211 366.622430419922
213 366.622430419922
215 366.622430419922
217 366.622430419922
219 366.622430419922
221 366.622430419922
223 366.622430419922
225 366.622430419922
227 366.622430419922
229 366.622430419922
231 366.622430419922
233 366.622430419922
235 366.622430419922
237 366.622430419922
239 366.622430419922
241 366.622430419922
243 366.622430419922
245 366.622430419922
247 366.622430419922
249 366.622430419922
251 366.622430419922
253 366.622430419922
255 366.622430419922
257 366.622430419922
259 366.622430419922
261 366.622430419922
263 366.622430419922
265 366.622430419922
267 366.622430419922
269 366.622430419922
271 366.622430419922
273 366.622430419922
275 366.622430419922
277 366.622430419922
279 366.622430419922
281 366.622430419922
283 366.622430419922
285 366.622430419922
287 366.622430419922
289 366.622430419922
291 366.622430419922
293 366.622430419922
295 366.622430419922
297 366.622430419922
299 366.622430419922
301 366.622430419922
303 366.622430419922
305 366.622430419922
307 366.622430419922
309 366.622430419922
311 366.622430419922
313 366.622430419922
315 366.622430419922
317 366.622430419922
319 366.622430419922
321 366.622430419922
323 366.622430419922
325 366.622430419922
327 366.622430419922
329 366.622430419922
331 366.622430419922
333 366.622430419922
335 366.622430419922
337 366.622430419922
339 366.622430419922
341 366.622430419922
343 366.622430419922
345 366.622430419922
347 366.622430419922
349 366.622430419922
351 366.622430419922
353 366.622430419922
355 366.622430419922
357 366.622430419922
359 366.622430419922
361 366.622430419922
363 366.622430419922
365 366.622430419922
367 366.622430419922
369 366.622430419922
371 366.622430419922
373 366.622430419922
375 366.622430419922
377 366.622430419922
379 366.622430419922
381 366.622430419922
383 366.622430419922
};
\addplot [semithick, color2]
table {%
3 0
5 2.02888298034668
7 0
9 0.0483295917510986
11 6.04783554077149
13 3.28014755249023
15 4.55793380737305
17 11.9815888404846
19 3.52372283935547
21 12.8954071044922
23 11.949494934082
25 0.617389678955078
27 42.5030143737793
29 48.5033874511719
31 39.7284921646118
33 36.7223022460937
35 32.9168874502182
37 46.9320974349976
39 67.0140808105469
41 43.7517509460449
43 55.0165405273438
45 53.4712890625
47 73.5804260253906
49 82.2601399421692
51 86.1191028594971
53 86.0818031311035
55 81.0205013275147
57 82.3898798942566
59 83.7785497665405
61 80.4530334472656
63 82.2731906890869
65 80.147119140625
67 80.9275035858154
69 82.11259765625
71 83.7406555175781
73 96.0861312866211
75 107.321826171875
77 112.379498291016
79 101.311853027344
81 90.3671630859375
83 106.877835083008
85 102.011959838867
87 97.90517578125
89 81.2121353149414
91 87.3033935546875
93 56.2365345001221
95 59.1198106765747
97 101.012319946289
99 79.8795402526856
101 82.2509483337402
103 98.1591934204102
105 113.364501953125
107 112.318389892578
109 91.3090526580811
111 122.828262329102
113 122.39543762207
115 40.3819244384766
117 33.7794982910156
119 32.4362701416016
121 50.6304748535156
123 51.8021118164063
125 40.4058746337891
127 63.8109497070312
129 35.0816375732422
131 77.7641784667969
133 77.6039672851563
135 81.0668090820313
137 166.348284912109
139 113.401724243164
141 152.199932861328
143 82.3866333007813
145 83.8543334960938
147 81.6574096679688
149 82.1345703125
151 83.7594360351563
153 84.2667602539063
155 83.6460266113281
157 83.8102661132813
159 83.6372863769531
161 83.6990417480469
163 83.8291381835938
165 84.0681762695312
167 82.3884399414063
169 82.4084106445312
171 82.798583984375
173 82.2668579101563
175 82.9566223144531
177 81.5302124023438
179 80.6427001953125
181 80.9310363769531
183 80.7353393554688
185 79.9002563476563
187 81.4751892089844
189 79.2617797851563
191 82.4469543457031
193 78.6639709472656
195 80.4790649414063
197 80.7823120117187
199 79.4456359863281
201 81.4983581542969
203 81.6886901855469
205 80.6369506835938
207 81.8971130371094
209 82.2245727539063
211 81.28056640625
213 79.7992431640625
215 82.4298828125
217 83.0970825195313
219 82.7347778320313
221 83.4097473144531
223 82.4960754394531
225 82.5052429199219
227 82.9822387695312
229 83.0600219726563
231 83.5883605957031
233 83.5527038574219
235 83.2492065429688
237 83.1634460449219
239 82.9336791992187
241 83.701611328125
243 83.1761047363281
245 82.81435546875
247 83.3144653320312
249 83.4488952636719
251 82.21748046875
253 83.7123413085938
255 82.4092407226563
257 83.8092102050781
259 83.4478820800781
261 83.1755859375
263 83.4268188476563
265 82.8284973144531
267 82.9259094238281
269 81.8428039550781
271 83.9857727050781
273 82.6162780761719
275 83.5613891601563
277 82.6184448242188
279 82.3111694335938
281 82.9356628417969
283 83.9188110351563
285 83.7980590820312
287 83.1525512695312
289 82.813916015625
291 82.77001953125
293 82.9012084960938
295 83.0857116699219
297 82.7914367675781
299 84.4214900970459
301 83.3219360351563
303 83.5368347167969
305 83.2951965332031
307 83.1481836795807
309 84.1087880134583
311 83.5048522949219
313 85.00631275177
315 83.2770141601563
317 83.0343566894531
319 82.9910827636719
321 89.016739654541
323 123.743545532227
325 103.493395996094
327 130.616253662109
329 133.794033050537
331 132.625793457031
333 152.393391609192
335 153.689057397842
337 152.034062576294
339 160.777874279022
341 177.604428100586
343 202.448370361328
345 203.068109130859
347 214.793579101562
349 216.331323242187
351 188.568585205078
353 199.661416625977
355 211.113287353516
357 212.991137695312
359 228.704650878906
361 230.805682373047
363 174.999333190918
365 207.343609619141
367 235.462103271484
369 234.786151123047
371 243.503564453125
373 248.641094970703
375 247.193774414062
377 169.069401550293
379 225.165435791016
381 244.180560302734
383 247.586749267578
385 236.955487060547
387 160.328369140625
389 164.300994873047
391 82.6177429199219
393 83.396715927124
395 84.1993249893189
397 136.037664794922
399 106.647724914551
401 92.9120994567871
403 147.636383056641
405 127.531857299805
407 135.391552734375
409 133.717053222656
411 212.853308105469
413 209.007568359375
415 223.846508789063
417 245.178875732422
419 240.32041015625
421 164.282369995117
423 86.5517379760742
425 162.680438232422
427 149.069179725647
429 235.510717773438
431 172.974203491211
433 168.8737865448
435 160.245104980469
437 146.39273223877
439 180.096487426758
441 237.077862548828
443 244.295751953125
445 240.240191650391
447 246.580560302734
449 247.348382568359
451 235.210461425781
453 246.133258056641
455 248.339849853516
457 246.7572265625
459 247.420416259766
461 246.708251953125
463 179.062167358398
465 243.555975341797
467 247.363214111328
469 246.244866943359
471 245.066174316406
473 244.92109375
475 237.592498779297
477 243.210919189453
479 158.937109375
481 181.367845153809
483 164.507995605469
485 166.242919921875
487 166.040832519531
489 166.340740966797
491 167.016870117188
493 165.326434326172
495 166.726403808594
497 166.88408203125
499 167.527227783203
};
\addlegendentry{\sc ddpg}
\addplot [semithick, color2, dashed, forget plot]
table {%
3 248.641094970703
5 248.641094970703
7 248.641094970703
9 248.641094970703
11 248.641094970703
13 248.641094970703
15 248.641094970703
17 248.641094970703
19 248.641094970703
21 248.641094970703
23 248.641094970703
25 248.641094970703
27 248.641094970703
29 248.641094970703
31 248.641094970703
33 248.641094970703
35 248.641094970703
37 248.641094970703
39 248.641094970703
41 248.641094970703
43 248.641094970703
45 248.641094970703
47 248.641094970703
49 248.641094970703
51 248.641094970703
53 248.641094970703
55 248.641094970703
57 248.641094970703
59 248.641094970703
61 248.641094970703
63 248.641094970703
65 248.641094970703
67 248.641094970703
69 248.641094970703
71 248.641094970703
73 248.641094970703
75 248.641094970703
77 248.641094970703
79 248.641094970703
81 248.641094970703
83 248.641094970703
85 248.641094970703
87 248.641094970703
89 248.641094970703
91 248.641094970703
93 248.641094970703
95 248.641094970703
97 248.641094970703
99 248.641094970703
101 248.641094970703
103 248.641094970703
105 248.641094970703
107 248.641094970703
109 248.641094970703
111 248.641094970703
113 248.641094970703
115 248.641094970703
117 248.641094970703
119 248.641094970703
121 248.641094970703
123 248.641094970703
125 248.641094970703
127 248.641094970703
129 248.641094970703
131 248.641094970703
133 248.641094970703
135 248.641094970703
137 248.641094970703
139 248.641094970703
141 248.641094970703
143 248.641094970703
145 248.641094970703
147 248.641094970703
149 248.641094970703
151 248.641094970703
153 248.641094970703
155 248.641094970703
157 248.641094970703
159 248.641094970703
161 248.641094970703
163 248.641094970703
165 248.641094970703
167 248.641094970703
169 248.641094970703
171 248.641094970703
173 248.641094970703
175 248.641094970703
177 248.641094970703
179 248.641094970703
181 248.641094970703
183 248.641094970703
185 248.641094970703
187 248.641094970703
189 248.641094970703
191 248.641094970703
193 248.641094970703
195 248.641094970703
197 248.641094970703
199 248.641094970703
201 248.641094970703
203 248.641094970703
205 248.641094970703
207 248.641094970703
209 248.641094970703
211 248.641094970703
213 248.641094970703
215 248.641094970703
217 248.641094970703
219 248.641094970703
221 248.641094970703
223 248.641094970703
225 248.641094970703
227 248.641094970703
229 248.641094970703
231 248.641094970703
233 248.641094970703
235 248.641094970703
237 248.641094970703
239 248.641094970703
241 248.641094970703
243 248.641094970703
245 248.641094970703
247 248.641094970703
249 248.641094970703
251 248.641094970703
253 248.641094970703
255 248.641094970703
257 248.641094970703
259 248.641094970703
261 248.641094970703
263 248.641094970703
265 248.641094970703
267 248.641094970703
269 248.641094970703
271 248.641094970703
273 248.641094970703
275 248.641094970703
277 248.641094970703
279 248.641094970703
281 248.641094970703
283 248.641094970703
285 248.641094970703
287 248.641094970703
289 248.641094970703
291 248.641094970703
293 248.641094970703
295 248.641094970703
297 248.641094970703
299 248.641094970703
301 248.641094970703
303 248.641094970703
305 248.641094970703
307 248.641094970703
309 248.641094970703
311 248.641094970703
313 248.641094970703
315 248.641094970703
317 248.641094970703
319 248.641094970703
321 248.641094970703
323 248.641094970703
325 248.641094970703
327 248.641094970703
329 248.641094970703
331 248.641094970703
333 248.641094970703
335 248.641094970703
337 248.641094970703
339 248.641094970703
341 248.641094970703
343 248.641094970703
345 248.641094970703
347 248.641094970703
349 248.641094970703
351 248.641094970703
353 248.641094970703
355 248.641094970703
357 248.641094970703
359 248.641094970703
361 248.641094970703
363 248.641094970703
365 248.641094970703
367 248.641094970703
369 248.641094970703
371 248.641094970703
373 248.641094970703
375 248.641094970703
377 248.641094970703
379 248.641094970703
381 248.641094970703
383 248.641094970703
385 248.641094970703
387 248.641094970703
389 248.641094970703
391 248.641094970703
393 248.641094970703
395 248.641094970703
397 248.641094970703
399 248.641094970703
401 248.641094970703
403 248.641094970703
405 248.641094970703
407 248.641094970703
409 248.641094970703
411 248.641094970703
413 248.641094970703
415 248.641094970703
417 248.641094970703
419 248.641094970703
421 248.641094970703
423 248.641094970703
425 248.641094970703
427 248.641094970703
429 248.641094970703
431 248.641094970703
433 248.641094970703
435 248.641094970703
437 248.641094970703
439 248.641094970703
441 248.641094970703
443 248.641094970703
445 248.641094970703
447 248.641094970703
449 248.641094970703
451 248.641094970703
453 248.641094970703
455 248.641094970703
457 248.641094970703
459 248.641094970703
461 248.641094970703
463 248.641094970703
465 248.641094970703
467 248.641094970703
469 248.641094970703
471 248.641094970703
473 248.641094970703
475 248.641094970703
477 248.641094970703
479 248.641094970703
481 248.641094970703
483 248.641094970703
485 248.641094970703
487 248.641094970703
489 248.641094970703
491 248.641094970703
493 248.641094970703
495 248.641094970703
497 248.641094970703
499 248.641094970703
};
\end{axis}

\end{tikzpicture}


==> fig/satellite.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{\sc Satellite}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.20320331370624, ymax=0.945812914113892,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.332533719316146)
--(axis cs:1,0.302843238040663)
--(axis cs:2,0.272143954093613)
--(axis cs:5,0.25128954972071)
--(axis cs:10,0.241430326419272)
--(axis cs:15,0.240135434438153)
--(axis cs:20,0.239726160791613)
--(axis cs:40,0.23795822289094)
--(axis cs:60,0.237460415764679)
--(axis cs:80,0.23818285229326)
--(axis cs:100,0.236958295542951)
--(axis cs:100,0.273872178803882)
--(axis cs:100,0.273872178803882)
--(axis cs:80,0.27455417676033)
--(axis cs:60,0.274663774283623)
--(axis cs:40,0.274211591183724)
--(axis cs:20,0.274443786005069)
--(axis cs:15,0.274345274165397)
--(axis cs:10,0.275884931903849)
--(axis cs:5,0.279803178817092)
--(axis cs:2,0.301305489570305)
--(axis cs:1,0.332533719316146)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,0.91205793227718)
--(axis cs:1,0.667509779725621)
--(axis cs:2,0.505056648449901)
--(axis cs:5,0.428863751535639)
--(axis cs:10,0.373252094043886)
--(axis cs:15,0.317244079960178)
--(axis cs:20,0.325170040776752)
--(axis cs:40,0.282083864080922)
--(axis cs:60,0.260480317801699)
--(axis cs:80,0.245622145438926)
--(axis cs:100,0.237219623161585)
--(axis cs:100,0.275216635403957)
--(axis cs:100,0.275216635403957)
--(axis cs:80,0.283052080082666)
--(axis cs:60,0.28768986526273)
--(axis cs:40,0.305525263848839)
--(axis cs:20,0.348531076973516)
--(axis cs:15,0.376508767124805)
--(axis cs:10,0.415350754655524)
--(axis cs:5,0.482328714422577)
--(axis cs:2,0.715850969887803)
--(axis cs:1,0.91205793227718)
--cycle;

\addplot [semithick, color0]
table {%
1 0.317688478678405
2 0.286724721831959
5 0.265546364268901
10 0.25865762916156
15 0.257240354301775
20 0.257084973398341
40 0.256084907037332
60 0.256062095024151
80 0.256368514526795
100 0.255415237173417
};
\addplot [semithick, color1]
table {%
1 0.789783856001401
2 0.610453809168852
5 0.455596232979108
10 0.394301424349705
15 0.346876423542492
20 0.336850558875134
40 0.293804563964881
60 0.274085091532215
80 0.264337112760796
100 0.256218129282771
};
\end{axis}

\end{tikzpicture}


==> fig/vehicle.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{\sc Vehicle}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.232270320327285, ymax=1.52461498341798,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.870391261253497)
--(axis cs:1,0.719176614672754)
--(axis cs:2,0.496304173397079)
--(axis cs:5,0.36612563912049)
--(axis cs:10,0.330984270435687)
--(axis cs:15,0.304908053517409)
--(axis cs:20,0.297872344129102)
--(axis cs:40,0.291013259558681)
--(axis cs:60,0.300284442734968)
--(axis cs:80,0.295420490033207)
--(axis cs:100,0.293527871110851)
--(axis cs:100,0.399711715685395)
--(axis cs:100,0.399711715685395)
--(axis cs:80,0.393764645643996)
--(axis cs:60,0.400139166086364)
--(axis cs:40,0.395485874560211)
--(axis cs:20,0.40482317021085)
--(axis cs:15,0.404428781071097)
--(axis cs:10,0.398511095043795)
--(axis cs:5,0.440493725998177)
--(axis cs:2,0.548089795736899)
--(axis cs:1,0.870391261253497)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,1.41882417121514)
--(axis cs:1,1.0785218386695)
--(axis cs:2,0.845122045260646)
--(axis cs:5,0.558943121070477)
--(axis cs:10,0.472452293467142)
--(axis cs:15,0.469334286875696)
--(axis cs:20,0.415491785907644)
--(axis cs:40,0.355636637655906)
--(axis cs:60,0.467349162921191)
--(axis cs:80,0.299806060740623)
--(axis cs:100,0.293697345570049)
--(axis cs:100,0.392780854698761)
--(axis cs:100,0.392780854698761)
--(axis cs:80,0.410683703431725)
--(axis cs:60,0.563443229935208)
--(axis cs:40,0.439255127573391)
--(axis cs:20,0.497539246031313)
--(axis cs:15,0.546118574536581)
--(axis cs:10,0.535520406543691)
--(axis cs:5,0.632336302400484)
--(axis cs:2,1.46587204418658)
--(axis cs:1,1.41882417121514)
--cycle;

\addplot [semithick, color0]
table {%
1 0.794783937963125
2 0.522196984566989
5 0.403309682559334
10 0.364747682739741
15 0.354668417294253
20 0.351347757169976
40 0.343249567059446
60 0.350211804410666
80 0.344592567838601
100 0.346619793398123
};
\addplot [semithick, color1]
table {%
1 1.24867300494232
2 1.15549704472361
5 0.59563971173548
10 0.503986350005417
15 0.507726430706138
20 0.456515515969479
40 0.397445882614649
60 0.5153961964282
80 0.355244882086174
100 0.343239100134405
};
\end{axis}

\end{tikzpicture}


==> fig/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{\sc Waveform}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.273136825884729, ymax=0.951493768155333,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.341536352656459)
--(axis cs:1,0.313229970336215)
--(axis cs:2,0.311846649285254)
--(axis cs:5,0.309111508463784)
--(axis cs:10,0.304865006481366)
--(axis cs:15,0.306071300527231)
--(axis cs:20,0.303971232351575)
--(axis cs:40,0.308255828039061)
--(axis cs:60,0.304667302449073)
--(axis cs:80,0.307420549220236)
--(axis cs:100,0.306354519745115)
--(axis cs:100,0.335257860328542)
--(axis cs:100,0.335257860328542)
--(axis cs:80,0.334965080385375)
--(axis cs:60,0.33595599364657)
--(axis cs:40,0.340199978127234)
--(axis cs:20,0.337636610943105)
--(axis cs:15,0.333497384709022)
--(axis cs:10,0.336907685172106)
--(axis cs:5,0.33551234957295)
--(axis cs:2,0.333224585160565)
--(axis cs:1,0.341536352656459)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,0.920659361688488)
--(axis cs:1,0.859451877603987)
--(axis cs:2,0.796420840246716)
--(axis cs:5,0.429559741650976)
--(axis cs:10,0.401119652996576)
--(axis cs:15,0.378906210158259)
--(axis cs:20,0.352269963805088)
--(axis cs:40,0.308488673086704)
--(axis cs:60,0.329593763087351)
--(axis cs:80,0.314235533563996)
--(axis cs:100,0.309718367893454)
--(axis cs:100,0.333921239203022)
--(axis cs:100,0.333921239203022)
--(axis cs:80,0.341921581176245)
--(axis cs:60,0.352136676395491)
--(axis cs:40,0.35860106941111)
--(axis cs:20,0.45355635872119)
--(axis cs:15,0.49131398598164)
--(axis cs:10,0.463585636940324)
--(axis cs:5,0.913563661825583)
--(axis cs:2,0.847882668583224)
--(axis cs:1,0.920659361688488)
--cycle;

\addplot [semithick, color0]
table {%
1 0.327383161496337
2 0.32253561722291
5 0.322311929018367
10 0.320886345826736
15 0.319784342618126
20 0.32080392164734
40 0.324227903083147
60 0.320311648047822
80 0.321192814802806
100 0.320806190036829
};
\addplot [semithick, color1]
table {%
1 0.890055619646237
2 0.82215175441497
5 0.671561701738279
10 0.43235264496845
15 0.435110098069949
20 0.402913161263139
40 0.333544871248907
60 0.340865219741421
80 0.328078557370121
100 0.321819803548238
};
\end{axis}

\end{tikzpicture}

